Equivariant Algebraic K-Theories

A cornerstone of algebraic K-theory is the equivalence between the K-theory machines of May, Segal, and Elmendorf and Mandell. Equivariant algebraic K-theory enriches the theory with group actions, making it more powerful and complex. There are a number of equivariant K-theory machines that turn equivariant categorical data into equivariant spectra, the main objects of study in equivariant stable homotopy theory. This work proves that the following four equivariant K-theory machines are appropriately equivalent: Shimakawa equivariant K-theory; the author's enriched multifunctorial equivariant K-theory; the equivariant K-theory of Guillou, May, Merling, and Osorno; and Schwede global equivariant K-theory. Parts 1 and 2 prove the topological equivalence between Shimakawa and multifunctorial equivariant K-theories. Part 3 proves that their categorical parts are equivalent. Part 4 proves that the equivariant K-theory of Guillou, May, Merling, and Osorno is equivalent to Shimakawa K-theory and Schwede global K-theory for each finite group.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c}
\multirow{2}{*}{\makecell{equivariant \\ $K$-theories}} 
& \multirow{2}{*}{\makecell{main \\ definitions}} 
& \multirow{2}{*}{\makecell{explicit \\ description}} 
& \multirow{2}{*}{\makecell{equivariant categorical \\ input data}} 
& \multirow{2}{*}{\makecell{indexing \\ categories}} 
& \multirow{2}{*}{\makecell{equivariant spectral \\ output data}} 
& \multirow{2}{*}{\makecell{notable \\ properties}} 
\\ 
&&&&&& \\ \hline
\multirow{2}{*}{\makecell{Shimakawa \\ \cref{kshosg_intro}, \cref{khshosg_intro}}} 
& \multirow{2}{*}{\makecell{\cref{ksho_kshosg} \\ \cref{khsho_khshosg}}}
& \multirow{2}{*}{\makecell{\ref{expl:ksho} \\ \ref{expl:khsho}}}
& \multirow{2}{*}{\makecell{$\Op$-pseudoalgebras \eqref{def:pseudoalgebra} \\ 1-connected $\Gcat$-operad $\Op$ \cref{i_connected}}} 
& \multirow{2}{*}{\makecell{$\FG$ \eqref{def:FG}}}
& \multirow{2}{*}{\makecell{orthogonal \\ $G$-spectra \eqref{def:gsp_module}}}
& \multirow{2}{*}{\makecell{based on \\ Segal $K$-theory}} 
\\
&&&&&& \\ \hline %\cline{1-5} \cline{7-7}
\multirow{2}{*}{\makecell{multifunctorial \\ \cref{kgosg_intro}, \cref{khgosg_intro}}} 
& \multirow{2}{*}{\makecell{\cref{Kgo_functors} \\ \cref{Khgo_functors}}}
& \multirow{2}{*}{\makecell{\cref{kgoav} \\ \cref{khgoav}}}
& \multirow{2}{*}{\makecell{$\Op$-pseudoalgebras \\ $\Tinf$-operad $\Op$ \eqref{as:OpA}}} 
& \multirow{2}{*}{\makecell{$\Gsk$ \eqref{def:Gsk} \\ $\GG$ \eqref{def:GG}}} 
& \multirow{2}{*}{\makecell{orthogonal \\ $G$-spectra}}
& \multirow{2}{*}{\makecell{enriched \\ multifunctor}} 
\\
&&&&&& \\ \hline %\cline{1-5} \cline{7-7}
\multirow{2}{*}{\makecell{GMMO \\ \cref{intro_kgmmo}}} 
& \multirow{2}{*}{\makecell{\cref{kgmmo_diag}}}
& \multirow{2}{*}{\makecell{\ref{expl:kgmmo}}}
& \multirow{2}{*}{\makecell{$\Op$-algebras \eqref{def:operadalg} \\ chaotic $\Einfg$-operad $\Op$ \eqref{def:chaotic_einf}}} 
& \multirow{2}{*}{\makecell{$\DG$ \eqref{def:dgo} \\ $\FG$ \eqref{def:FG}}} 
& \multirow{2}{*}{\makecell{orthogonal \\ $G$-spectra}}
& \multirow{2}{*}{\makecell{multiplicative \\ BPQ}}
\\
&&&&&& \\ \hline
\multirow{2}{*}{\makecell{Schwede global \\ \cref{intro_ksc}}}
& \multirow{2}{*}{\makecell{\cref{ksc_def}}}
& \multirow{2}{*}{\makecell{\ref{expl:ksc}}}
& \multirow{2}{*}{\makecell{parsummable categories \\ \eqref{def:parcat}}}
& \multirow{2}{*}{\makecell{$\Fsk$ \eqref{def:Fsk} \\ $\bdI$ \eqref{def:sch8.2}}}
& \multirow{2}{*}{\makecell{symmetric \\ spectra \eqref{def:sptop}}}
& \multirow{2}{*}{\makecell{$G$-actions for all \\ finite groups $G$}}
\\
&&&&&& \\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|c|c|c|c|c}
\multirow{2}{*}{\makecell{equivariant \\ $K$-theories}} 
& \multirow{2}{*}{\makecell{comparison \\ theorems}}  
& \multirow{2}{*}{\makecell{explicit \\ description}}  
& \multirow{2}{*}{\makecell{comparison \\ diagrams}} 
& \multirow{2}{*}{\makecell{categorical \\ comparisons}} 
& \multirow{2}{*}{\makecell{properties of \\ comparisons}}
& \multirow{2}{*}{\makecell{method of \\ proofs}}  
\\
&&&&&& \\ \hline
\multirow{5}{*}{\makecell{Shimakawa and \\ multifunctorial}}
& \multirow{5}{*}{\makecell{topological \\ \ref{kfgkgg_compare}, \ref{kfgbkgg_compare}, \ref{kggkfgb_compare} \\ \phantom{X} \\ categorical \\ \ref{HgoSgo}, \ref{thm:PistAequivalence}, \ref{thm:pistweakgeq}}}
& \multirow{5}{*}{\makecell{\ref{expl:retn}, \ref{expl:kfgkgg_compare} \\ \phantom{X} \\ \phantom{X} \\ \cref{PistA}}}
& \multirow{5}{*}{\makecell{\cref{KgoKsh_comparison} \\ \cref{Pistsg_prod_diag}}}
& \multirow{5}{*}{\makecell{$\Pistsg_{\A}$ \cref{PistsgA} \\ $\Op$-pseudoalgebras $\A$ \\ $\Uinf$-operad $\Op$ \eqref{as:OpA'}}} 
& \multirow{5}{*}{\makecell{categorical weak \\ $G$-equivalences for \\ $\Oph = \Catg(\EG,\Op)$ \\ $\Ah = \Catg(\EG,\A)$ \\ \eqref{catgego}, \eqref{def:cat_weakg}}} 
& \multirow{5}{*}{\makecell{embed into \\ $G$-thickening \\ $\Catg(\EG,-)$ \\ \cref{pistsgahnbe_inc}}} 
\\
&&&&&& \\
&&&&&& \\ 
&&&&&& \\  
&&&&&& \\ \hline %\cline{1-5} 
\multirow{3}{*}{\makecell{Shimakawa and \\ GMMO}}
& \multirow{3}{*}{\makecell{\ref{thm:gmmo_shi}}}
& \multirow{3}{*}{\makecell{\cref{strvx_mal} \\ \cref{cgsam_def}, \cref{cgsax_comp}}}
& \multirow{3}{*}{\makecell{\cref{kgmmo_shi_intro} \\ \cref{gmmo_shi_zig}}}
& \multirow{3}{*}{\makecell{$\cgs_{\A}$ \cref{cgsa} \\ $\Op$-algebras $\A$ \\ chaotic $\Einfg$-operad $\Op$}} 
& \multirow{3}{*}{\makecell{same as above}} & \multirow{3}{*}{\makecell{same as above \\ \cref{zdsg_catweakg}, \cref{cgs_ah_wgeq}}}
\\
&&&&&& \\
&&&&&& \\ \hline
\multirow{3}{*}{\makecell{GMMO and \\ Schwede global}}
& \multirow{3}{*}{\makecell{\ref{cglgc_equiv}, \ref{gl_gmmo_geq}}}
& \multirow{3}{*}{\makecell{\cref{cglgcn}, \cref{cglgcxa} \\ \ref{expl:gl_gmmo_geq}}}
& \multirow{3}{*}{\makecell{\cref{IscC_Gequiv_intro}, \cref{cglg_intro} \\ \cref{gl_gmmo_geqdiag}}}
& \multirow{3}{*}{\makecell{$\cglgc$ \cref{cglgc} \\ parsummable \\ categories $\C$}} 
& \multirow{3}{*}{\makecell{adjoint pointed \\ $G$-equivalences \\ \eqref{def:adjointGeq}}} 
& \multirow{3}{*}{\makecell{construct \\ $G$-adjoint \\ inverses \cref{cgglcnbeta_functor}}} 
\\
&&&&&& \\
&&&&&& \\
\end{tabular}

==> (inline-2) <==
\begin{tikzpicture}[baseline={(eqn.base)}]
\def\h{3} \def\g{2.5} \def\v{1.4} \def\u{1.3} 
\def\c{.5ex} \def\b{.75ex} \def\d{15} \def\s{.8} \def\e{0}
\draw[0cell=.9]
(0,0) node (a11) {\AlgpspsO}
(a11)++(\h,0) node (a12) {\GGCatg}
(a12)++(\g,0) node (a13) {\GGTopg}
(a13)++(\h,0) node (a14) {\Gspec}
(a11)++(\h,\v) node (a02) {\FGCatg}
(a02)++(\g,0) node (a03) {\FGTopg}
(a03)++(\h,0) node (a04) {\FGTopg}
(a11)++(\h,-\v) node (a22) {\GGCatii}
(a22)++(\g,0) node (a23) {\GGTopii}
(a11)++(-1,0) node (a10) {\phantom{\Khgosg \cn}}
(a10)++(0,.04) node (a10') {\Khgosg \cn}
(a10)++(\e,1.1*\v) node (a00) {\Khshosg \cn}
(a00)++(0,-.4*\v) node (a00') {\Kshosg \cn}
(a10)++(\e,-.85*\v) node (a20) {\Kgosg \cn}
;
\draw[0cell=.8]
node[between=a11 and a22 at .5, shift={(.2,0)}] {=}
node[between=a12 and a23 at .5] {=}
node[between=a23 and a14 at .5] {\iso}
node[between=a13 and a04 at .5] {\iso}
(a10)++(0,\v+\u) node (mac) [align=center] {\text{equivariant}\\ \text{$K$-theories}}
(a02)++(-.5*\h,\u) node (cat) [align=center] {\text{categorical}\\ \text{comparison}}
(a03)++(.5*\h,\u) node (top) [align=center] {\text{topological}\\ \text{comparison}}
;
\draw[1cell=\s]
(a11) edge node[pos=.4] (hgo) {\Hgosg} (a12)
(a12) edge node {\clast} (a13)
(a13) edge node[pos=.6] {\Kgg} (a14)
(a22) edge node {\clast} (a23)
(a12) edge node {\igst} (a22)
(a13) edge[transform canvas={xshift=-\b}] node[swap] {\igst} node[sloped] {\sim} (a23)
(a23) edge[transform canvas={xshift=\b}] node[swap] {\Lg} (a13)
(a02) edge node {\clast} (a03)
(a03) edge[bend left=\d] node[pos=.3] {\Bc} (a04)
(a03) edge[bend right=\d] node[pos=.85] {1} (a04)
(a04) edge node {\Kfg} (a14)
(a02) edge[transform canvas={xshift=-\c}] node[swap] (eqn) {\smast} (a12)
(a12) edge[transform canvas={xshift=\c}] node[swap] {\ifgst} (a02)
(a03) edge[transform canvas={xshift=-\c}] node[swap] {\ifgl} (a13)
(a13) edge[transform canvas={xshift=\c}] node[swap] {\smal} (a03)
;
\draw[1cell=\s]
(a11) [rounded corners=2pt] |- node[pos=.75] {\Jgosg} (a22)
;
\draw[1cell=\s]
(a23) [rounded corners=2pt] -| node[pos=.25] {\Kg} (a14)
;
\draw[1cell=\s]
(a11) [rounded corners=2pt] |- node[pos=.75] {\Sgosg} (a02)
;
\draw[2cell=.8]
node[between=a03 and a04 at .5, rotate=-90, 2labelmed={below,\retn}] {\Rightarrow}
node[between=hgo and a02 at .5, shift={(-.3,-.15)}, rotate=-110, 2labelw={below,\Pistsg,1pt}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[vcenter]
\def\s{.85} \def\t{.9} \def\v{1.4} \def\h{2.8} \def\u{-1.2} \def\w{1.2} \def\c{1.2ex} \def\d{20} \def\e{.085}
\draw[0cell]
(0,0) node (b1) {\Parcat}
(b1)++(\h,0) node (b2) {\FGCat}
(b2)++(\h,0) node (b3) {\FGTop}
(b1)++(0,-\v) node (a1) {\Algiopg}
(a1)++(0,-\v) node (a2) {\DGCatg}
(a2)++(0,.2) node (a2') {\phantom{\DGCatg}}
(a2)++(0,-\v) node (a3) {\FGCatgps}
(a3)++(\h,0) node (a4) {\FGCatg}
(a4)++(\h,0) node (a5) {\FGTopg}
(a5)++(0,\v) node (a6) {\FGTopg}
(a6)++(0,\v) node (a7) {\Sptopg}
(a7)++(0,\e) node (a7') {\phantom{\Sptopg}}
(a7)++(0,-\e) node (a7'') {\phantom{\Sptopg}}
;
\draw[1cell=\s]
(b1) edge node {\Jscg} (b2)
(b2) edge node {\clast} (b3)
(b3) edge node {\Kfgsi} (a7)
(b1) edge node[swap] {\Ig} (a1)
(a1) edge node[swap] {\Rg} (a2)
(a2) edge node[swap] {\gzest} (a3)
(a3) edge[transform canvas={yshift=-.3ex}] node[swap] {\str} (a4)
(a4) edge[transform canvas={yshift=.6ex}, left hook->] node[swap] {\Incj} (a3)
(a4) edge node {\clast} (a5)
(a5) edge[bend left=\d,transform canvas={xshift=-\c}] node {1} (a6)
(a5) edge[bend right=\d,transform canvas={xshift=\c}] node[swap] {\Bc} (a6)
(a6) edge node[swap] {\Kfgs} (a7)
(a4) edge[bend right=10,shorten >=.2ex] node[swap] {\gxist} (a2')
(b2) edge node[pos=.4] {\Lg} (a4)
(b3) edge[bend right=23,shorten >=-.2ex,transform canvas={xshift=-1.3em}] node[swap,pos=.6] {\Lg} (a6)
(a1) [rounded corners=2pt] -| ($(a2)+(\u,0)$) -- node[pos=0,swap] {\Kiopgb} ($(a3)+(\u,0)$) |- ($(a5)+(0,-.6)$) -| node[pos=0,swap] {\phantom{x}} ($(a5)+(\w,0)$) |- (a7'')
;
\draw[1cell=\s]
(b1) [rounded corners=2pt] |- ($(b2)+(-1,.7)$) -- node {\Kscgb} ($(b2)+(1,.7)$) -| ($(b3)+(\w,0)$) |- (a7')
;
\draw[2cell=\t]
node[between=a5 and a6 at .45, rotate=180, 2label={below,\retn}] {\Rightarrow}
node[between=b2 and b3 at .4, shift={(0,-.8*\v)}] {\iso}
node[between=b3 and a7 at .65, shift={(-.15*\h,0)}] {\iso}
;
\draw[2cell]
node[between=a1 and a2 at 0, shift={(.5*\h,0)}, rotate=180, 2label={below,\cglg}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[xscale=3,yscale=1.3,vcenter]
\draw[0cell=.9]
(0,0) node (x11) {\Op(j) \times \Op(k)}
(x11)++(1,0) node (x12) {\Op(jk)}
(x11)++(0,-1) node (x21) {\Op(k) \times \Op(j)}
(x12)++(0,-1) node (x22) {\Op(kj)}
(x21)++(0,-1) node (x31) {\Op(j) \times \Op(k)}
(x22)++(0,-1) node (x32) {\Op(jk)}
;
\draw[1cell=.9]  
(x11) edge node {\intr_{j,k}} (x12)
(x21) edge node[swap] {\intr_{k,j}} (x22)
(x11) edge node[swap] {\twist} (x21)
(x12) edge node {\twist_{k,j}} (x22)
(x31) edge node[swap] {\intr_{j,k}} (x32)
(x21) edge node[swap] {\twist} (x31)
(x22) edge node {\twist_{j,k}} (x32)
;
\draw[2cell=.9]
node[between=x11 and x22 at .5, rotate=-90, 2label={above,\pcom_{j,k}}] {\Rightarrow}
node[between=x21 and x32 at .5, shift={(0,-.1)}, rotate=-90, 2label={above,\pcom_{k,j}}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[xscale=1,yscale=1,vcenter]
\def\h{2.5} \def\v{-1.3} \def\s{.9} 
\draw[0cell=\s]
(0,0) node (x11) {\Op(j) \times \Op(k)}
(x11)++(\h,0) node (x12) {\Op(jk)}
(x11)++(0,\v) node (x21) {\Op(k) \times \Op(j)}
(x12)++(0,\v) node (x22) {\Op(kj)}
(x21)++(0,\v) node (x31) {\Op(k) \times \Op(j)}
(x22)++(0,\v) node (x32) {\Op(kj)}
;
\draw[1cell=\s] 
(x11) edge node {\intr_{j,k}} (x12)
(x21) edge node[swap] {\intr_{k,j}} (x22)
(x31) edge node [swap]{\intr_{k,j}} (x32)
(x11) edge node[swap] {\twist} (x21)
(x21) edge node[swap] {\tau \times \sigma} (x31)
(x12) edge node {\twist_{k,j}} (x22)
(x22) edge node {\tau \intr \sigma} (x32)
;
\draw[2cell=\s]
node[between=x11 and x22 at .5, rotate=-90, 2label={above,\pcom_{j,k}}] {\Rightarrow}
;
\draw[0cell=1.5]
(x22)++(1.3,0) node (eq) {=}
;
\draw[0cell=\s]
(eq)++(1.6,-\v) node (y11) {\Op(j) \times \Op(k)}
(y11)++(\h,0) node (y12) {\Op(jk)}
(y11)++(0,\v) node (y21) {\Op(j) \times \Op(k)}
(y12)++(0,\v) node (y22) {\Op(jk)}
(y21)++(0,\v) node (y31) {\Op(k) \times \Op(j)}
(y22)++(0,\v) node (y32) {\Op(kj)}
;
\draw[1cell=\s] 
(y11) edge node {\intr_{j,k}} (y12)
(y21) edge node {\intr_{j,k}} (y22)
(y31) edge node[swap] {\intr_{k,j}} (y32)
(y11) edge node[swap] {\sigma \times \tau} (y21)
(y21) edge node[swap] {\twist} (y31)
(y12) edge node {\sigma \intr \tau} (y22)
(y22) edge node {\twist_{k,j}} (y32)
;
\draw[2cell=\s]
node[between=y21 and y32 at .5, rotate=-90, 2label={above,\pcom_{j,k}}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[xscale=1,yscale=1,vcenter]
\def\h{3} \def\g{0} \def\v{1.4} \def\u{-1}
\draw[0cell=.8]
(0,0) node (x11) {\gaA_n\Big(x \sscs \big\langle \gaA_{m_j}\big(x_j \tau_j \sscs \ang{a_{j,\tau_j(i)}}_{i \in \ufs{m}_j} \big) \big\rangle_{j\in \ufs{n}}\Big)}
(x11)++(\h,\v) node (x12) {\gaA_m\left( \ga\big( x \sscs \ang{x_j \tau_j}_{j\in \ufs{n}} \big) \sscs \bang{\ang{a_{j,\tau_j(i)}}_{i \in \ufs{m}_j} }_{j\in \ufs{n}} \right)}
(x11)++(\h+.5,\u) node (x) {\gaA_m\left( \ga\big( x \sscs \ang{x_j}_{j\in \ufs{n}} \big) \tau^\times \sscs \bang{\ang{a_{j,\tau_j(i)}}_{i \in \ufs{m}_j} }_{j\in \ufs{n}} \right)}
(x11)++(0,2*\u) node (x21) {\gaA_n\Big(x \sscs \big\langle \gaA_{m_j}\big(x_j \sscs \ang{a_{j,i}}_{i \in \ufs{m}_j} \big) \big\rangle_{j\in \ufs{n}}\Big)}
(x21)++(\h,-\v) node (x22) {\gaA_m\left( \ga\big( x \sscs \ang{x_j}_{j\in \ufs{n}} \big) \sscs \bang{\ang{a_{j,i}}_{i \in \ufs{m}_j} }_{j\in \ufs{n}} \right)}
;
\draw[1cell=.85]  
(x11) edge[transform canvas={xshift={-2em}}] node[pos=.3] {\phiA_{(n;\, m_1, \ldots, m_n)}} (x12)
(x12) edge[equal] node[pos=.6] {\clubsuit} (x)
(x) edge[equal] (x22)
(x11) edge[equal, transform canvas={xshift={-1em}}](x21)
(x21) edge[transform canvas={xshift={-2em}}] node[swap,pos=.2] {\phiA_{(n;\, m_1,\ldots,m_n)}} (x22)
;
\end{tikzpicture}
\begin{tikzpicture}[xscale=5,yscale=1.2,vcenter]
\draw[0cell=.9]
(0,0) node (x11) {\gaA_n\Big( x \sscs \bang{ \gaA_1(\opu \sscs a_j) }_{j\in \ufs{n}} \Big)}
(x11)++(1,0) node (x12) {\gaA_n\Big( \ga(x \sscs \opu^n) \sscs \anga \Big)}
(x11)++(0,-1) node (x21) {\gaA_n\big(x \sscs \anga \big)}
(x21)++(1,0) node (x22) {\gaA_n\big(x \sscs \anga \big)}
(x21)++(0,-1) node (x31) {\gaA_1\Big( \opu \sscs \gaA_n\big( x \sscs \anga \big) \Big)} 
(x31)++(1,0) node (x32) {\gaA_n\Big( \ga( \opu \sscs x) \sscs \anga\Big)}
;
\draw[1cell=.9]  
(x11) edge node {\phiA_{(n;\, 1^n)}} (x12)
(x21) edge node {1} (x22)
(x31) edge node {\phiA_{(1;\, n)}} (x32)
(x11) edge[equal] (x21)
(x12) edge[equal] (x22)
(x21) edge[equal] (x31)
(x22) edge[equal] (x32)
;
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[vcenter]
\def\v{-1.5} \def\u{-.08}
\draw[0cell]
(0,0) node (a1) {\gaA_r\big(x \sscs \ang{a_{\ang{s} \compk\, s_{k,i}}}_{i \in \ufs{r}} \big)}
(a1)++(0,\v) node (b1) {\gaA_r\big(y \sscs \ang{a_{\ang{s} \compk\, s_{k,i}}}_{i \in \ufs{r}} \big)}
(a1)++(5,0) node (a2) {\phantom{a_{\ang{s}}}}
(a2)++(0,\u) node (a2') {a_{\ang{s}}}
(a2)++(0,\v) node (b2) {\phantom{a_{\ang{s}}}}
(b2)++(0,\u) node (b2') {a_{\ang{s}}}
;
\draw[1cell=1]
(a1) edge node {\glu_{x; \ang{s} \csp k, \ang{s_{k,i}}_{i \in \ufs{r}}}} (a2)
(b1) edge node {\glu_{y; \ang{s} \csp k, \ang{s_{k,i}}_{i \in \ufs{r}}}} (b2)
(a1) edge[transform canvas={xshift=2.5em}] node[swap] {\gaA_r(h \sscs \ang{1}_{i \in \ufs{r}} )} (b1)
(a2') edge[equal] (b2')
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.2} \def\u{-.08}
\draw[0cell]
(0,0) node (a1) {\gaA_r\big(x \sscs \ang{a_{\ang{s} \compk\, s_{k,i}}}_{i \in \ufs{r}} \big)}
(a1)++(0,\v) node (b1) {\gaA_r\big(x \sscs \ang{\zero}_{i \in \ufs{r}} \big)}
(b1)++(2.6,0) node (b) {\gaA_0(*) = \zero}
(a1)++(5,0) node (a2) {\phantom{a_{\ang{s}}}}
(a2)++(0,\u) node (a2') {a_{\ang{s}}}
(a2)++(0,\v) node (b2) {\zero}
;
\draw[1cell]
(a1) edge node {\glu_{x;\, \ang{s},\, k, \ang{s_{k,i}}_{i \in \ufs{r}}}} (a2)
(b) edge node {1} (b2)
(a1) edge[equal] (b1)
(a2') edge[equal] (b2)
(b1) edge[equal] node {\mathbf{b}} (b)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.2} \def\u{-.08} \def\t{.6}
\draw[0cell]
(0,0) node (a1) {\gaA_1\big(\opu \sscs a_{\ang{s}} \big)}
(a1)++(2,0) node (a2) {\phantom{a_{\ang{s}}}}
(a2)++(0,\u) node (a2') {a_{\ang{s}}}
(a2)++(2,0) node (a3) {\phantom{a_{\ang{s}}}}
(a3)++(0,\u) node (a3') {a_{\ang{s}}}
;
\draw[1cell]
(a1) edge[equal] (a2)
(a2) edge node {1} (a3)
;
\draw[1cell=1]
(a1) [rounded corners=2pt, shorten <=-.5ex] |- ($(a2)+(-1,\t)$)
-- node {\glu_{\opu;\, \ang{s},\, k, \{s_k\}}} ($(a2)+(1,\t)$) -| (a3')
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.5} \def\u{-.08}
\draw[0cell]
(0,0) node (a1) {\gaA_r\big(x\si \sscs \ang{a_{\ang{s} \compk\, s_{k,i}}}_{i \in \ufs{r}} \big)}
(a1)++(0,\v) node (b1) {\gaA_r\big(x \sscs \ang{a_{\ang{s} \compk\, s_{k,\sigmainv(i)}}}_{i \in \ufs{r}} \big)}
(a1)++(6,0) node (a2) {\phantom{a_{\ang{s}}}}
(a2)++(0,\u) node (a2') {a_{\ang{s}}}
(a2)++(0,\v) node (b2) {\phantom{a_{\ang{s}}}}
(b2)++(0,\u) node (b2') {a_{\ang{s}}}
;
\draw[1cell=1]
(a1) edge node {\glu_{x\si ; \ang{s} \csp k, \ang{s_{k,i}}_{i \in \ufs{r}}}} (a2)
(b1) edge node {\glu_{x; \ang{s} \csp k, \ang{s_{k,\sigmainv(i)}}_{i \in \ufs{r}}}} (b2)
(a1) edge[equal] (b1)
(a2') edge[equal] (b2')
;
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[vcenter]
\def\h{4} \def\v{-1.7} \def\u{8} \def\t{2.5em} 
\draw[0cell=.8]
(0,0) node (a1) {\gaA_{tr} \big((x \intr y)\twist_{t,r} \sscs \ang{\ang{a_{\ang{s} \compk\, s_{k,i}\, \compell\, s_{\ell,p}}}_{i \in \ufs{r}}}_{p \in \ufs{t}}\big)} 
(a1)++(-\h,\v/2) node (a2) {\gaA_{tr} \big(y \intr x \sscs \ang{\ang{a_{\ang{s} \compk\, s_{k,i}\, \compell\, s_{\ell,p}}}_{i \in \ufs{r}}}_{p \in \ufs{t}}\big)}
(a2)++(0,\v) node (a3) {\gaA_t \big(y \sscs \bang{\gaA_r \big(x \sscs \ang{a_{\ang{s} \compk\, s_{k,i}\, \compell\, s_{\ell,p}}}_{i \in \ufs{r}}\big)}_{p \in \ufs{t}}\big)} 
(a3)++(0,\v) node (a4) {\gaA_t\big(y \sscs \ang{a_{\ang{s} \compell\, s_{\ell,p}}}_{p \in \ufs{t}}\big)}
(a4)++(\t,\v) node (a5) {a_{\ang{s}}}
(a4)++(0,\v) node (a5') {\phantom{a_{\ang{s}}}}
(a1)++(0,\v) node (b2) {{\gaA_{rt} \big(x \intr y \sscs \ang{\ang{a_{\ang{s} \compk\, s_{k,i}\, \compell\, s_{\ell,p}}}_{p \in \ufs{t}}}_{i \in \ufs{r}}\big)}}
(b2)++(0,\v) node (b3) {\gaA_r\big(x \sscs \bang{\gaA_t \big(y \sscs \ang{a_{\ang{s} \compk\, s_{k,i}\, \compell\, s_{\ell,p}}}_{p \in \ufs{t}}\big)}_{i \in \ufs{r}}\big)} 
(b3)++(0,\v) node (b4) {\gaA_r\big(x \sscs \ang{a_{\ang{s} \compk\, s_{k,i}}}_{i \in \ufs{r}}\big)}
(b4)++(-1em,0) node (b4') {\phantom{\gaA_r\big(x \sscs \bang{a_{\ang{s} \compk\, s_{k,i}}}_{i \in \ufs{r}}\big)}}
;
\draw[1cell=.8]
(a1) edge[bend right=\u] node[swap] {\gaA_{tr}\big(\pcom_{r,t} \sscs \ang{1}_{i \in \ufs{r},\, p \in \ufs{t}} \big)} (a2)
(a2) edge[transform canvas={xshift=\t}] node[swap] {\big(\phiA_{(t;\, r,\ldots,r)}\big)^{-1}} (a3)
(a3) edge[transform canvas={xshift=\t}] node[swap] {\gaA_t\big(y \sscs \ang{\glu_{x;\, \ang{s} \compell\, s_{\ell,p} \scs k, \ang{s_{k,i}}_{i \in \ufs{r}}}}_{p \in \ufs{t}} \big)} (a4)
(a4) edge[transform canvas={xshift=\t}] node[swap] {\glu_{y; \ang{s} \csp \ell, \ang{s_{\ell,p}}_{p \in \ufs{t}}}} (a5')
(a1) edge[transform canvas={xshift=-\t},equal] node {\mathbf{eq}} (b2)
(b2) edge[transform canvas={xshift=-\t}] node {\big(\phiA_{(r;\, t,\ldots,t)}\big)^{-1}} (b3)
(b3) edge[transform canvas={xshift=-\t}] node {\gaA_r\big(x \sscs \ang{\glu_{y; \ang{s} \compk\, s_{k,i} \scs \ell, \ang{s_{\ell,p}}_{p \in \ufs{t}}}}_{i \in \ufs{r}}\big)} (b4)
(b4') edge[bend left=\u] node[pos=.5] {\glu_{x; \ang{s} \csp k, \ang{s_{k,i}}_{i \in \ufs{r}}}} (a5)
;
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[baseline={(a.base)}]
\def\t{25}
\draw[0cell=1]
(0,0) node (a) {\phantom{Z}}
(a)++(2.7,0) node (b) {\phantom{Z}}
(a)++(-.25,0) node (a') {\Aangordn}
(b)++(.25,0) node (b') {\Bangordn}
;
\draw[1cell=.8]  
(a) edge[bend left=\t] node {(\Jgo f)_{\angordn}} (b)
(a) edge[bend right=\t] node[swap] {(\Jgo h)_{\angordn}} (b)
;
\draw[2cell=.9]
node[between=a and b at .33, rotate=-90, 2label={above,(\Jgo\tha)_{\angordn}}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\u{-1.2}
\draw[0cell=.9]
(0,0) node (a1) {\big((\Jgo f)_{\angordn} (a,\glu^a)\big)_{\angs}}
(a1)++(5.4,0) node (a2) {\big((\Jgo h)_{\angordn} (a,\glu^a)\big)_{\angs}}
(a1)++(0,\u) node (b1) {f a_{\angs}}
(a2)++(0,\u) node (b2) {h a_{\angs}}
;
\draw[1cell=.9]
(a1) edge[equal] (b1)
(a2) edge[equal] (b2)
(a1) edge node {(\Jgo\theta)_{\angordn, (a,\glu^a), \angs}} (a2)
(b1) edge node {\theta_{a_{\angs}}} (b2)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{4} \def\u{.7} \def\t{24}
\draw[0cell]
(0,0) node (a1) {\Gsk}
(a1)++(\h,0) node (a2) {\phantom{\Gskel}}
(a2)++(.3,0) node (a2') {\Gcatst}
(a1)++(.5*\h,0) node (a) {}
;
\draw[1cell=.8]
(a1) edge[bend left=\t] node {\Asgdash} (a2)
(a1) edge[bend right=\t] node[swap] {\Bsgdash} (a2)
;
\draw[2cell=.9]
node[between=a1 and a at .7, rotate=-90, 2labelmed={below,\Jgosg f}] {\Rightarrow}
node[between=a and a2 at .25, rotate=-90, 2label={above,\Jgosg h}] {\Rightarrow}
;
\draw[2cell]
node[between=a1 and a2 at .5, shift={(0,-.2)}, 2labelalt={above,\Jgosg \tha}] {\Rrightarrow}
;
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[vcenter]
\def\v{-1.4}
\draw[0cell]
(0,0) node (a11) {X_V \sma S^W}
(a11)++(3,0) node (a12) {\phantom{X_{V \oplus W}}}
(a12)++(0,-.06) node (a12') {X_{V \oplus W}}
(a11)++(0,\v) node (a21) {X_{V'} \sma S^{W'}}
(a12)++(0,\v) node (a22) {\phantom{X_{V' \oplus W'}}}
(a22)++(0,-.07) node (a22') {X_{V' \oplus W'}}
;
\draw[1cell=.9]
(a11) edge[transform canvas={yshift=-.2ex}] node {\umu_{V,W}} (a12)
(a12') edge node {X_{f \oplus h}} node[swap] {\iso} (a22')
(a11) edge[shorten >=-.7ex] node[swap,pos=.6] {X_f \sma h} node[pos=.55] {\iso} (a21)
(a21) edge[transform canvas={yshift=-.2ex}] node {\umu_{V',W'}} (a22)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.4}
\draw[0cell]
(0,0) node (a11) {X_V \sma \stplus}
(a11)++(3,0) node (a12) {X_V}
(a11)++(0,\v) node (a21) {X_V \sma S^0}
(a12)++(0,\v) node (a22) {\phantom{X_{V \oplus 0}}}
(a22)++(0,-.05) node (a22') {X_{V \oplus 0}}
;
\draw[1cell=.9]
(a11) edge node {\rho} node[swap] {\iso} (a12)
(a11) edge[equal] (a21)
(a21) edge node {\umu_{V,0}} (a22)
(a22') edge node[swap,pos=.45] {X_{\rho}} node {\iso} (a12)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{4} \def\v{-1.4}
\draw[0cell]
(0,0) node (a11) {(X_U \sma S^V) \sma S^W}
(a11)++(\h,0) node (a12) {X_U \sma (S^V \sma S^W)}
(a11)++(0,\v) node (a21) {X_{U \oplus V} \sma S^W}
(a12)++(0,\v) node (a22) {X_U \sma S^{V \oplus W}}
(a21)++(0,\v) node (a31) {X_{(U \oplus V) \oplus W}}
(a31)++(\h,0) node (a32) {X_{U \oplus (V \oplus W)}}
;
\draw[1cell=.9]
(a11) edge node {\al} node[swap] {\iso} (a12)
(a12) edge node {1 \sma \mu_{V,W}} node[swap] {\iso} (a22)
(a22) edge node {\umu_{U,V \oplus W}} (a32)
(a11) edge node[swap] {\umu_{U,V} \sma 1} (a21)
(a21) edge node[swap] {\umu_{U \oplus V,W}} (a31)
(a31) edge[transform canvas={yshift=.3ex}] node {X_\al} node[swap] {\iso} (a32)
;
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[vcenter]
\def\t{28}
\draw[0cell]
(0,0) node (a1) {\Gsk}
(a1)++(1.8,0) node (a2) {\phantom{\Gskel}}
(a2)++(.33,0) node (a2') {\Gtopst}
;
\draw[1cell=.9]
(a1) edge[bend left=\t] node {X} (a2)
(a1) edge[bend right=\t] node[swap] {X'} (a2)
;
\draw[2cell]
node[between=a1 and a2 at .45, rotate=-90, 2label={above,\theta}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.4}
\draw[0cell=.9]
(0,0) node (a11) {(\Kg X)_V}
(a11)++(3,0) node (a12) {\txint^{\angordn \in \Gsk} (S^V)^{\sma\angordn} \sma X\angordn}
(a11)++(0,\v) node (a21) {(\Kg X')_V}
(a12)++(0,\v) node (a22) {\txint^{\angordn \in \Gsk} (S^V)^{\sma\angordn} \sma X'\angordn}
;
\draw[1cell=.8]
(a11) edge[equal] (a12)
(a21) edge[equal] (a22)
(a11) edge[transform canvas={xshift=1em}] node[swap] {(\Kg\theta)_V} (a21)
(a12) edge[transform canvas={xshift=-2em}] node {\txint^{\angordn} 1 \sma \theta_{\angordn}} (a22)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{2.5} \def\u{1.1} \def\v{1}
\draw[0cell]
(0,0) node (a) {\phantom{\AlglaxO}}
(a)++(0,\v) node (a1) {\AlglaxO}
(a)++(0,\u) node (a1'') {\phantom{\AlglaxO}}
(a)++(0,\v) node (a1') {\phantom{(\Op)}} 
(a)++(0,-\v) node (a2) {\AlgpspsO}
(a)++(0,-\v) node (a2') {\phantom{(\Op)}} 
(a)++(.8*\h,0) node (b) {\GGCatii}
(b)++(\h,0) node (c) {\GGTopii}
(c)++(.9*\h,0) node (d) {\Gspec}
;
\draw[1cell=.9]
(a1') edge node[inner sep=1pt,swap] {\Jgo} (b)
(a2') edge[shorten <=.7ex] node[inner sep=1pt] {\Jgosg} (b)
(b) edge node {\clast} (c)
(c) edge node {\Kg} (d)
;
\draw[1cell=1]
(a1'') [rounded corners=2pt] -- node[pos=.7] {\Kgo} ($(c)+(0,\u)$) -| (d)
;
\draw[1cell=1]
(a2) [rounded corners=2pt] -- node[pos=.7] {\Kgosg} ($(c)+(0,-\v)$) -| (d)
;
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[vcenter]
\def\t{20} \def\h{1.6} \def\v{-1}
\draw[0cell]
(0,0) node (a1) {\phantom{A}}
(a1)++(\h,0) node (a2) {\phantom{A}}
(a1)++(-.5,0) node (a1') {\GGCatii}
(a2)++(.5,0) node (a2') {\GGCatii}
(a1)++(\h/2,\v) node (b) {\phantom{\GGCatg}}
(b)++(0,.2) node (b') {\GGCatg}
(a1)++(-.2,0) node (a1'') {\phantom{A}}
(a2)++(.2,0) node (a2'') {\phantom{A}}
;
\draw[1cell=.9]
(a1) edge[bend left=\t] node {1} (a2)
(a1'') edge[bend right=\t] node[swap,pos=.2] {\Lg} (b)
(b) edge[bend right=\t] node[swap,pos=.8] {\igst} (a2'') 
;
\draw[2cell]
node[between=a1 and a2 at .42, shift={(0,.25*\v)}, rotate=-90, 2label={above,\ug}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\t{28}
\draw[0cell]
(0,0) node (a1) {\Gsk}
(a1)++(2,0) node (a2) {\phantom{\Gsk}}
(a2)++(.3,0) node (a2') {\Gcatst}
;
\draw[1cell=.9]
(a1) edge[bend left=\t] node {X} (a2)
(a1) edge[bend right=\t] node[swap] {\igst\Lg X} (a2)
;
\draw[2cell]
node[between=a1 and a2 at .4, rotate=-90, 2label={above,\ug_X}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{4.8} \def\v{-1.4}
\draw[0cell=.9]
(0,0) node (a1) {X\angordm}
(a1)++(\h,0) node (a2) {(\Lg X)(\ig\angordm)}
(a1)++(0,\v) node (b1) {\txwedge_{\GGpunc(\ig\angordm; \ig\angordm)} X\angordm}
(a2)++(0,\v) node (b2) {\txint^{\angordt \in \Gskel} \txwedge_{\GGpunc(\ig\angordt; \ig\angordm)} X\angordt}
;
\draw[1cell=.85]
(a1) edge node {\ug_{X,\angordm}} node[swap] {\iso} (a2)
(a2) edge[equal] (b2)
(a1) edge node[swap] {\ug_{X,\angordm}^1} (b1)
(b1) edge node {\ug_{X,\angordm}^2} (b2)
;
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[vcenter]
\def\t{30}
\draw[0cell]
(0,0) node (a1) {\phantom{A}}
(a1)++(1.8,0) node (a2) {\phantom{A}}
(a1)++(-.7,0) node (a1') {(\A,\gaA,\phiA)}
(a2)++(.7,0) node (a2') {(\B,\gaB,\phiB)}
;
\draw[1cell=.9]
(a1) edge[bend left=\t] node {(f,\actf)} (a2)
(a1) edge[bend right=\t] node[swap] {(h,\acth)} (a2)
;
\draw[2cell=1]
node[between=a1 and a2 at .4, rotate=-90, 2label={above,\omega}] {\Rightarrow}
;
\end{tikzpicture}
\end{equation}
is an $\Op$-transformation \pcref{def:algtwocells} between lax $\Op$-morphisms \pcref{def:laxmorphism}
\[(f,\actf), (h,\acth) \cn \big(\A,\gaA,\phiA\big) \to \big(\B,\gaB,\phiB\big)\]
between $\Op$-pseudoalgebras $(\A,\gaA,\phiA)$ and $(\B,\gaB,\phiB)$ \pcref{def:pseudoalgebra} for a $\Tinf$-operad $(\Op,\ga,\opu,\pcom)$ \pcref{as:OpA}.  For the $G$-natural transformations $\Hgo f$ and $\Hgo h$ in \cref{hgo_icell_welldef}, we define a $G$-modification
\begin{equation}\label{hgo_omega}
\begin{tikzpicture}[vcenter]
\def\h{4} \def\u{.5} \def\t{23}
\draw[0cell]
(0,0) node (a1) {\GG}
(a1)++(\h/2,0) node (a2) {\phantom{A}}
(a1)++(\h,0) node (a3) {\phantom{\GG}}
(a3)++(.1,0) node (a3') {\Catgst}
;
\draw[1cell=.8]
(a1) edge[bend left=\t] node (A) {\Adash} (a3)
(a1) edge[bend right=\t] node[swap] (B) {\Bdash} (a3)
;
\draw[2cell=.8]
node[between=a1 and a2 at .7, rotate=-90, 2labelmed={below,\Hgo f}] {\Rightarrow}
node[between=a2 and a3 at .25, rotate=-90, 2label={above,\Hgo h}] {\Rightarrow}
;
\draw[2cell=.9]
node[between=a1 and a3 at .5, shift={(0,-.25)},  2labelmed={above,\Hgo\omega}] {\Rrightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\t{25}
\draw[0cell]
(0,0) node (a1) {\phantom{A}}
(a1)++(3,0) node (a2) {\phantom{A}}
(a1)++(-.3,0) node (a1') {\Aangordnbe}
(a2)++(.3,0) node (a2') {\Bangordnbe}
;
\draw[1cell=.8]
(a1) edge[bend left=\t] node {(\Hgo f)_{\angordnbe}} (a2)
(a1) edge[bend right=\t] node[swap] {(\Hgo h)_{\angordnbe}} (a2)
;
\draw[2cell=.8]
node[between=a1 and a2 at .28, rotate=-90, 2label={above,(\Hgo\omega)_{\angordnbe}}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[vcenter]
\def\h{1.8} \def\t{27}
\draw[0cell]
(0,0) node (a1) {\phantom{A}}
(a1)++(-.5,-.05) node (a1') {\AlglaxO}
(a1)++(\h,0) node (a2) {\phantom{A}}
(a2)++(.15,0) node (a2') {\Gspec}
(a2)++(2.5,0) node (b1) {\phantom{A}}
(b1)++(-.5,0) node (b1') {\AlgpspsO}
(b1)++(\h,0) node (b2) {\phantom{A}}
(b2)++(.15,0) node (b2') {\Gspec}
;
\draw[1cell=.9]
(a1) edge[bend left=\t] node {\Khgo} (a2)
(a1) edge[bend right=\t] node[swap] {\Kgo} (a2)
(b1) edge[bend left=\t] node {\Khgosg} (b2)
(b1) edge[bend right=\t] node[swap] {\Kgosg} (b2)
;
\draw[2cell=.9]
node[between=a1 and a2 at .43, rotate=-90, 2label={above,\Kiso}] {\Rightarrow}
node[between=b1 and b2 at .43, rotate=-90, 2label={above,\Kisosg}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\c{2} \def\u{.7} \def\h{2.5} \def\d{.7} \def\t{10}
\draw[0cell=.9]
(0,0) node (a1) {\AlglaxO}
(a1)++(\c,\u) node (a2) {\GGCatg}
(a2)++(\h,0) node (a3) {\GGTopg}
(a3)++(\c,-\u) node (a4) {\Gspec}
(a1)++(\c,-\u) node (b2) {\GGCatii}
(b2)++(\h,0) node (b3) {\GGTopii}
;
\draw[1cell=.8]
(a1) edge[bend left=\t] node[pos=.7] {\Hgo} (a2)
(a2) edge node {\clast} (a3)
(a3) edge[bend left=\t] node[pos=.3] {\Kgg} (a4)
(a1) edge[bend right=\t] node[swap,pos=.7] {\Jgo} (b2)
(b2) edge node {\clast} (b3)
(b3) edge[bend right=\t] node[swap,pos=.3] {\Kg} (a4)
(a2) edge node {\igst} (b2)
(a3) edge[transform canvas={xshift=-.7em}] node[swap] {\igst} (b3)
(b3) edge node[swap] {\Lg} (a3)
(a1) [rounded corners=2pt] |- ($(a2)+(0,\d)$) -- node {\Khgo} ($(a3)+(0,\d)$) -| (a4)
;
\draw[1cell=.8]
(a1) [rounded corners=2pt] |- ($(b2)+(0,-\d)$) -- node {\Kgo} node[swap] {\phantom{x}} ($(b3)+(0,-\d)$) -| (a4)
;
\draw[2cell=.8]
node[between=a3 and b3 at .6, shift={(.9,0)}, rotate=-60, 2label={above,\kiso}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[vcenter]
\def\v{-1.4}
\draw[0cell]
(0,0) node (a11) {X\ordm}
(a11)++(2.2,0) node (a12) {X'\ordm}
(a11)++(0,\v) node (a21) {X\ordn}
(a12)++(0,\v) node (a22) {X'\ordn}
;
\draw[1cell=.9]
(a11) edge node {\theta_{\ordm}} (a12)
(a12) edge node {X'\psi} (a22)
(a11) edge node[swap] {X\psi} (a21)
(a21) edge node {\theta_{\ordn}} (a22)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\t{25}
\draw[0cell]
(0,0) node (a1) {\phantom{X'}}
(a1)++(2.2,0) node (a2) {\phantom{X'}}
(a1)++(-.1,0) node (a1') {X\ordm}
(a2)++(.1,0) node (a2') {X'\ordm}
;
\draw[1cell=.85]
(a1) edge[bend left=\t] node {\theta_{\ordm}} (a2)
(a1) edge[bend right=\t] node[swap] {\ups_{\ordm}} (a2)
;
\draw[2cell]
node[between=a1 and a2 at .37, rotate=-90, 2label={above, \Theta_{\ordm}}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\t{25} \def\v{-1.6}
\draw[0cell]
(0,0) node (a1) {\phantom{X'}}
(a1)++(2.5,0) node (a2) {\phantom{X'}}
(a1)++(-.1,0) node (a1') {X\ordm}
(a2)++(.1,0) node (a2') {X'\ordm}
(a1)++(0,\v) node (b1) {\phantom{X'}}
(a2)++(0,\v) node (b2) {\phantom{X'}}
(b1)++(-.1,0) node (b1') {X\ordn}
(b2)++(.1,0) node (b2') {X'\ordn}
;
\draw[1cell=.8]
(a1) edge[bend left=\t] node[pos=.4] {\theta_{\ordm}} (a2)
(a1) edge[bend right=\t] node[swap,pos=.6] {\ups_{\ordm}} (a2)
(b1) edge[bend left=\t] node[pos=.4] {\theta_{\ordn}} (b2)
(b1) edge[bend right=\t] node[swap,pos=.6] {\ups_{\ordn}} (b2)
(a1) edge node[swap] {X\psi} (b1)
(a2) edge node {X'\psi} (b2)
;
\draw[2cell=.9]
node[between=a1 and a2 at .37, rotate=-90, 2label={above, \Theta_{\ordm}}] {\Rightarrow}
node[between=b1 and b2 at .37, rotate=-90, 2label={above, \Theta_{\ordn}}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[baseline={(a.base)}]
\draw[0cell]
(0,0) node (a) {\phantom{A}}
(a)++(2,0) node (b) {\phantom{\A}}
(a)++(-.75,0) node (a') {(\A,\gaA,\phiA)}
(b)++(.75,0) node (b') {(\B,\gaB,\phiB)}
;
\draw[1cell=.9]
(a) edge[bend left=25] node {(f,\actf)} (b)
(a) edge[bend right=25] node[swap] {(h,\acth)} (b)
;
\draw[2cell]
node[between=a and b at .43, rotate=-90, 2label={above,\omega}] {\Rightarrow}
;
\end{tikzpicture}
\end{equation}
The $G$-modification
\begin{equation}\label{sgo_2cell}
\def\t{25}
\begin{tikzpicture}[baseline={(a.base)}]
\draw[0cell]
(0,0) node (a) {\FG}
(a)++(4,0) node (b) {\phantom{\FG}}
(b)++(.15,0) node (b') {\Catgst}
;
\draw[1cell=.9]
(a) edge[bend left=\t] node {\Adash} (b)
(a) edge[bend right=\t] node[swap] {\Bdash} (b)
;
\draw[2cell=.85]
node[between=a and b at .33, rotate=-90, 2labelmed={below,\Sgo f}] {\Rightarrow}
node[between=a and b at .64, rotate=-90, 2label={above,\Sgo h}] {\Rightarrow}
;
\draw[2cell]
node[between=a and b at .5, shift={(0,-.25)}, 2labelmed={above,\Sgo\omega}] {\Rrightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\draw[0cell]
(0,0) node (a) {\phantom{A}}
(a)++(3.2,0) node (b) {\phantom{A}}
(a)++(-.15,0) node (a') {\Aordnbe}
(b)++(.15,0) node (b') {\Bordnbe}
;
\draw[1cell=.85]
(a) edge[bend left=25] node {(\Sgo f)_{\ordnbe}} (b)
(a) edge[bend right=25] node[swap] {(\Sgo h)_{\ordnbe}} (b)
;
\draw[2cell]
node[between=a and b at .3, rotate=-90, 2label={above,(\Sgo \omega)_{\ordnbe}}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{2.5}
\draw[0cell]
(0,0) node (a1) {\big((\Sgo f)_{\ordnbe} (a,\gl^a)\big)_s}
(a1)++(0,-1.5) node (b1) {\big((\Sgo h)_{\ordnbe} (a,\gl^a)\big)_s}
(a1)++(\h,0) node (a2) {fa_s}
(b1)++(\h,0) node (b2) {ha_s}
;
\draw[1cell=.9]
(a1) edge[transform canvas={xshift=2em}] node[swap] {(\Sgo \omega)_{\ordnbe,\, (a,\gl^a),\, s}} (b1)
(a2) edge node {\omega_{a_s}} (b2)
(a1) edge[equal] (a2)
(b1) edge[equal] (b2)
;
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[vcenter]
\def\v{-1}
\draw[0cell=.9]
(0,0) node (a1) {\gaA_r\big(x \sscs \ang{(ga)_{s_i}}_{i \in \ufs{r}} \big)}
(a1)++(0,\v) node (a2) {\gaA_r\big(x \sscs \ang{g a_{s_i}}_{i \in \ufs{r}}\big)}
(a2)++(0,\v) node (a3) {g \gaA_r \big(\ginv x \sscs \ang{a_{s_i}}_{i \in \ufs{r}} \big)}
(a1)++(4.5,0) node (b1) {(ga)_s}
(b1)++(0,2*\v) node (b3) {g a_s}
;
\draw[1cell=.85]
(a1) edge node {(g\gl)_{x;\, s, \ang{s_i}_{i \in \ufs{r}}}} (b1)
(a3) edge node {g \gl_{\ginv x;\, s, \ang{s_i}_{i \in \ufs{r}}}} (b3)
(a1) edge[equal,shorten >=-.5ex] (a2)
(a2) edge[equal,shorten >=-.5ex] (a3)
(b1) edge[equal] (b3)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\draw[0cell]
(0,0) node (a) {\Fsk}
(a)++(2.2,0) node (b) {\phantom{\Fsk}}
(b)++(.25,0) node (b') {\Gcatst}
;
\draw[1cell=.9]
(a) edge[bend left=\t] node {\Adash} (b)
(a) edge[bend right=\t] node[swap] {\Bdash} (b)
;
\draw[2cell]
node[between=a and b at .35, rotate=-90, 2label={above,\Jgos f}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\draw[0cell]
(0,0) node (a) {\phantom{A}}
(a)++(2,0) node (b) {\phantom{\A}}
(a)++(-.75,0) node (a') {(\A,\gaA,\phiA)}
(b)++(.75,0) node (b') {(\B,\gaB,\phiB)}
;
\draw[1cell=.85]
(a) edge[bend left=25] node {(f,\actf)} (b)
(a) edge[bend right=25] node[swap] {(h,\acth)} (b)
;
\draw[2cell]
node[between=a and b at .43, rotate=-90, 2label={above,\omega}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\draw[0cell]
(0,0) node (a) {\Fsk}
(a)++(4,0) node (b) {\phantom{\FG}}
(b)++(.2,0) node (b') {\Gcatst}
;
\draw[1cell=.9]
(a) edge[bend left=\t] node {\Adash} (b)
(a) edge[bend right=\t] node[swap] {\Bdash} (b)
;
\draw[2cell=.85]
node[between=a and b at .33, rotate=-90, 2labelmed={below,\Jgos f}] {\Rightarrow}
node[between=a and b at .64, rotate=-90, 2label={above,\Jgos h}] {\Rightarrow}
;
\draw[2cell]
node[between=a and b at .5, shift={(0,-.25)}, 2labelmed={above,\Jgos\omega}] {\Rrightarrow}
;
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[vcenter]
\def\e{1.1} \def\h{2.75}  \def\g{2.5}\def\u{1} \def\v{-1.3}
\draw[0cell=.9]
(0,0) node (a11) {\C(c,d) \otimes \C(c_r,c) \otimes \C(c_{r-1},c_r) \otimes \Cdots \otimes \C(c_0,c_1) \otimes \fun_{c_0}}
(a11)++(\h,\u) node (a12) {\C(c,d) \otimes \C(c_0,c) \otimes \fun_{c_0}}
(a12)++(\e,0) node (a12') {\phantom{f_c}}
(a12)++(\g,-\u) node (a13) {\C(c,d) \otimes \fun_c}
(a11)++(0,\v) node (a21) {\C(c_r,d) \otimes \C(c_{r-1},c_r) \otimes \Cdots \otimes \C(c_0,c_1) \otimes \fun_{c_0}}
(a21)++(\h+.5*\e,-\u) node (a22) {\C(c_0,d) \otimes \fun_{c_0}}
(a22)++(.5*\e,0) node (a22') {\phantom{\C(c_0,d) \otimes \fun_{c_0}}}
(a13)++(0,\v) node (a23) {\fun_d}
;
\draw[1cell=.9]
(a11) edge node[swap] {\mcomp \otimes 1^{\otimes r+1}} (a21)
(a12') edge node {\mcomp \otimes 1} (a22')
(a13) edge node {\ev} (a23)
;
\draw[1cell=.9]
(a11) [rounded corners=2pt] |- node[pos=.3] {1 \otimes \mcomp \otimes 1} (a12)
;
\draw[1cell=.9]
(a12) [rounded corners=2pt] -| node[pos=.7] {1 \otimes \ev} (a13) 
;
\draw[1cell=.9]
(a21) [rounded corners=2pt] |- node[pos=.3,swap] {\mcomp \otimes 1} (a22) 
;
\draw[1cell=.9]
(a22) [rounded corners=2pt] -| node[pos=.7,swap] {\ev} (a23) 
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.3}
\draw[0cell]
(0,0) node (a11) {\fun_c}
(a11)++(4,0) node (a12) {\Bc_r(\C_c,\C,\fun)}
(a11)++(0,\v) node (a21) {\tu^{\otimes r+1} \otimes \fun_c}
(a12)++(0,\v) node (a22) {\C(c,c)^{\otimes r+1} \otimes \fun_c}
;
\draw[1cell=.9]
(a11) edge node {(\secn_c)_r} (a12)
(a11) edge node[swap] {\iso} (a21)
(a21) edge node {\cone_c^{\otimes r+1} \otimes 1} (a22)
(a22) edge node[swap] {\incn} (a12)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{2.5} \def\u{1} \def\v{1.3} \def\t{1.5em} 
\draw[0cell=.9]
(0,0) node (a10) {\C(c,d) \otimes \fun_c}
(a10)++(0,\v) node (a11) {\C(c,d) \otimes \tu^{\otimes r+1} \otimes \fun_c}
(a11)++(\h,\u) node (a12) {\C(c,d) \otimes \C(c,c)^{\otimes r+1} \otimes \fun_c}
(a12)++(\h,-\u) node (a13) {\C(c,d) \otimes \C(c,c)^{\otimes r} \otimes \fun_c}
(a10)++(0,-\v) node (a20) {\fun_d}
(a20)++(\h,-\u) node (a21) {\tu^{\otimes r+1} \otimes \fun_d}
(a21)++(\h,\u) node (a22) {\C(d,d)^{\otimes r+1} \otimes \fun_d}
(a22)++(0,\v) node (a23) {\Bc_r(\C_d,\C,\fun)}
;
\draw[1cell=.9]
(a10) edge node {\iso} (a11)
(a13) edge node {\incn} (a23)
(a10) edge node[swap] {\ev} (a20)
(a22) edge node[swap] {\incn} (a23)
;
\draw[1cell=.9]
(a11) [rounded corners=2pt] |- node[pos=.3] {1 \otimes \cone_c^{\otimes r+1} \otimes 1} (a12)
;
\draw[1cell=.9]
(a12) [rounded corners=2pt] -| node[pos=.7] {\mcomp \otimes 1^{\otimes r+1}} (a13)
;
\draw[1cell=.9]
(a20) [rounded corners=2pt] |- node[swap,pos=.2] {\iso} (a21)
;
\draw[1cell=.9]
(a21) [rounded corners=2pt] -| node[swap,pos=.8] {\cone_d^{\otimes r+1} \otimes 1} (a22)
;
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[vcenter]
\def\e{-.4} \def\h{1.5} \def\g{2.2} \def\v{1.4} \def\s{.8}
\draw[0cell=.9]
(0,0) node (a1) {\phantom{A^l_l}}
(a1)++(0,-.04) node (a1') {\AlglaxO}
(a1)++(\e,0) node (a1'') {\phantom{A^l_l}}
(a1)++(\h,\v/2) node (a2) {\FGCat}
(a1)++(\h,-\v/2) node (a3) {\GGCatii}
(a2)++(\g,0) node (a4) {\FGTop}
(a3)++(\g,0) node (a5) {\GGTopii}
;
\draw[1cell=.85]
(a1'') [rounded corners=2pt] |- node[pos=\s] {\Jgos} (a2)
;
\draw[1cell=.85]
(a1'') [rounded corners=2pt] |- node[pos=\s] {\Jgo} (a3)
;
\draw[1cell=.85]
(a3) edge node[swap] {\ifgst} (a2)
(a2) edge node {\clast} (a4)
(a3) edge node {\clast} (a5)
(a5) edge node {\ifgst} (a4)
;
\draw[0cell=.9]
(a1)++(2.3*\h+\g,0) node (b1) {\AlgpspsO}
(b1)++(\e,0) node (b1') {\phantom{A^l_l}}
(b1)++(\h,\v/2) node (b2) {\FGCat}
(b1)++(\h,-\v/2) node (b3) {\GGCatii}
(b2)++(\g,0) node (b4) {\FGTop}
(b3)++(\g,0) node (b5) {\GGTopii}
;
\draw[1cell=.85]
(b1') [rounded corners=2pt] |- node[pos=\s] {\Jgossg} (b2)
;
\draw[1cell=.85]
(b1') [rounded corners=2pt] |- node[pos=\s] {\Jgosg} (b3)
;
\draw[1cell=.85]
(b3) edge node[swap] {\ifgst} (b2)
(b2) edge node {\clast} (b4)
(b3) edge node {\clast} (b5)
(b5) edge node {\ifgst} (b4)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{2} \def\g{2.5} \def\v{1.4} \def\u{.6}
\draw[0cell]
(0,0) node (a1) {\phantom{A^l}}
(-.5,-.1) node (a1') {\AlglaxO}
(a1)++(\h,\v/2) node (a2) {\FGCatg}
(a2)++(-.4,0) node (a2') {\phantom{A}}
(a1)++(\h,-\v/2) node (a3) {\GGCatg}
(a3)++(-.4,0) node (a3') {\phantom{A}}
(a2)++(\g,0) node (a4) {\FGCat}
(a3)++(\g,0) node (a5) {\GGCatii}
;
\draw[1cell=.9]
(a1) edge node {\Sgo} (a2')
(a3) edge node[swap] {\ifgst} (a2)
(a1) edge node[swap] {\Hgo} (a3')
(a2) edge node {\igst} (a4)
(a3) edge node {\igst} (a5)
(a5) edge node[swap] {\ifgst} (a4)
(a1') [rounded corners=2pt] |- node[pos=.25] {\Jgos} ($(a2)+(-1,\u)$) -- node {\phantom{\sim}} ($(a2)+(1,\u)$) -| (a4)
;
\draw[1cell=.9]
(a1') [rounded corners=2pt] |- node[pos=.25,swap] {\Jgo} ($(a3)+(-1,-\u)$) -- ($(a3)+(1,-\u)$) -| (a5)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.3}
\draw[0cell]
(0,0) node (a11) {\FG}
(a11)++(2,0) node (a12) {\Fsk}
(a11)++(0,\v) node (a21) {\GG}
(a12)++(0,\v) node (a22) {\Gsk}
;
\draw[1cell=.9]
(a12) edge node [swap] {\ig} (a11)
(a11) edge node [swap] {\ifg} (a21)
(a12) edge node {\ifg} (a22)
(a22) edge node [swap] {\ig} (a21)
;
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[vcenter]
\def\h{2.5} \def\u{1.2} \def\v{-2.7}
\draw[0cell=.7]
(0,0) node (a1) {\gaA_r\Big(x \sscs \bang{\gaA_{\cardsl}\big( \ep_{\cardsl} \sscs \ang{a_{\bdi}}_{\bdi \in s_\ell}\big)}_{\ell \in \ufs{r}} \Big)}
(a1)++(\h,\u) node (a2) {\gaA_{\cards}\Big(\ga(x \sscs \ang{\ep_{\cardsl}}_{\ell \in \ufs{r}}) \sscs \ang{\ang{a_{\bdi}}_{\bdi \in s_\ell}}_{\ell \in \ufs{r}} \Big)}
(a2)++(\h,-\u) node (a3) {\gaA_{\cards}\Big(\ga(x \sscs \ang{\ep_{\cardsl}}_{\ell \in \ufs{r}}) \sig \sscs \ang{a_{\bdi}}_{\bdi \in s} \Big)}
(a3)++(\h,\u) node (a4) {\gaA_{\cards}\big(\ep_{\cards} \sscs \ang{a_{\bdi}}_{\bdi \in s}\big)}
(a1)++(0,\v) node (b1) {\gaA_r\Big(y \sscs \bang{\gaA_{\cardsl}\big( \ep_{\cardsl} \sscs \ang{a_{\bdi}}_{\bdi \in s_\ell}\big)}_{\ell \in \ufs{r}} \Big)}
(a2)++(0,\v) node (b2) {\gaA_{\cards}\Big(\ga(y \sscs \ang{\ep_{\cardsl}}_{\ell \in \ufs{r}}) \sscs \ang{\ang{a_{\bdi}}_{\bdi \in s_\ell}}_{\ell \in \ufs{r}} \Big)}
(a3)++(0,\v) node (b3) {\gaA_{\cards}\Big(\ga(y \sscs \ang{\ep_{\cardsl}}_{\ell \in \ufs{r}}) \sig \sscs \ang{a_{\bdi}}_{\bdi \in s} \Big)}
(a4)++(0,\v) node (b4) {\gaA_{\cards}\big(\ep_{\cards} \sscs \ang{a_{\bdi}}_{\bdi \in s}\big)}
;
\draw[1cell=.7]
(a1) edge node[pos=.2] {\phiA} (a2)
(a2) edge[equal] node[pos=.6] {\mathbf{eq}} (a3)
(a3) edge node[pos=.4] {\gaA_{\cards}(\alp_x; 1^{\cards})} (a4)
(b1) edge node[swap,pos=.8] {\phiA} (b2)
(b2) edge[equal] node[swap,pos=.4] {\mathbf{eq}} (b3)
(b3) edge node[swap,pos=.75] {\gaA_{\cards}(\alp_y; 1^{\cards})} (b4)
(a1) edge node[swap] {\gaA_r(h; 1^r)} (b1)
(a2) edge node[swap,pos=.75] {\gaA_{\cards}(\ga(h; 1^r); 1^s )} (b2)
(a3) edge node[swap,pos=.25] {\gaA_{\cards}(\ga(h; 1^r) \sig ; 1^s)} (b3)
(a4) edge[equal] (b4)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.4}
\draw[0cell]
(0,0) node (a11) {\ga\big(x\sscs \ang{\ep_{\cardsl}}_{\ell \in \ufs{r}}) \sig}
(a11)++(3.2,0) node (a12) {\phantom{\ep_{\cards}}}
(a11)++(0,\v) node (a21) {\ga\big(y\sscs \ang{\ep_{\cardsl}}_{\ell \in \ufs{r}}) \sig}
(a12)++(0,\v) node (a22) {\phantom{\ep_{\cards}}} 
(a22)++(0,-.05) node (a22') {\ep_{\cards}}
;
\draw[1cell=.9]
(a11) edge[transform canvas={xshift=2em}, shorten >=-.3ex] node[swap] {\ga(h; 1^r) \sig} (a21)
(a21) edge node {\alp_y} (a22)
(a11) [rounded corners=2pt] -| node[pos=.2] {\alp_x} (a22')
;
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[vcenter]
\def\v{-2} \def\u{1} \def\h{5.5} \def\g{1em} \def\t{10}
\draw[0cell=.7]
(0,0) node (a1) {\gaA_r\big(x\tau \sscs \bang{\gaA_{\cardsl}\big(\ep_{\cardsl} \sscs \ang{a_{\bdi \in s_\ell}}\big)}_\ell \big)}
(a1)++(0,\v) node (a2) {\gaA_{\cards} \big(\ga(x\tau \sscs \ang{\ep_{\cardsl}}_{\ell}) \sscs \ang{\ang{a_{\bdi \in s_\ell}}}_\ell \big)}
(a2)++(0,\v) node (a3) {\gaA_{\cards} \big(\ga(x\tau \sscs \ang{\ep_{\cardsl}}_{\ell}) \sig_{s,\ang{s_\ell}_\ell} \spsc \ang{a_{\bdi \in s}} \big)}
(a3)++(\h/2,-\u) node (a4) {\gaA_{\cards}\big(\ep_{\cards} \sscs \ang{a_{\bdi \in s}}\big)}
(a1)++(\h,0) node (b1) {\gaA_r\big(x \sscs \bang{\gaA_{\card{s_{\ell'}}} \big(\ep_{\card{s_{\ell'}}} \sscs \ang{a_{\bdi \in s_{\ell'}}}\big)}_\ell \big)}
(b1)++(0,\v) node (b2) {\gaA_{\cards} \big(\ga(x \sscs \ang{\ep_{\card{s_{\ell'}}}}_{\ell}) \sscs \ang{\ang{a_{\bdi \in s_{\ell'}}}}_\ell \big)}
(b2)++(0,\v) node (b3) {\gaA_{\cards} \big(\ga(x \sscs \ang{\ep_{\card{s_{\ell'}}}}_{\ell}) \sig_{s,\ang{s_{\ell'}}_\ell} \spsc \ang{a_{\bdi \in s}} \big)}
(a2)++(\h/2,\u) node (c1) {\gaA_{\cards} \big(\ga(x \sscs \ang{\ep_{\card{s_{\ell'}}}}_{\ell}) \taubar \sscs \ang{\ang{a_{\bdi \in s_{\ell}}}}_\ell \big)}
 (a3)++(\h/2,\u) node (c2) {\gaA_{\cards} \big(\ga(x \sscs \ang{\ep_{\card{s_{\ell'}}}}_{\ell}) \taubar \sig_{s,\ang{s_{\ell}}_\ell} \spsc \ang{a_{\bdi \in s}} \big)}
;
\draw[0cell=.7]
node[between=a1 and b1 at .5, shift={(0,-.6*\u)}] {\fbox{a}}
node[between=c1 and c2 at .5] {\fbox{b}}
node[between=c2 and a4 at .5] {\fbox{c}}
;
\draw[1cell=.7]
(a1) edge node[swap] {\phiA_{(r;\,\card{s_1},\ldots,\card{s_r})}} (a2)
(a2) edge[equal] node[swap,inner sep=3pt] {\mathbf{eq}} (a3)
(a3) [rounded corners=2pt] |- node[swap,pos=.3] {\gaA_{\cards} (\alp_{x\tau;\, s, \ang{s_\ell}_\ell} ; 1^{\cards})} (a4)
;
\draw[1cell=.7]
(a1) edge[equal] node {\mathbf{eq}} (b1)
(b1) edge node {\phiA_{(r;\,\card{s_{1'}},\ldots,\card{s_{r'}})}} (b2)
(b2) edge[equal] node[inner sep=3pt] {\mathbf{eq}} (b3)
(b3) [rounded corners=2pt] |- node[pos=.3] {\gaA_{\cards} (\alp_{x;\, s, \ang{s_{\ell'}}_\ell} ; 1^{\cards})} (a4)
;
\draw[1cell=.7]
(a2) edge[equal, transform canvas={xshift={-\g}}] node[pos=.4] {\mathbf{t}} (c1)
(c1) edge[equal, transform canvas={xshift={\g}}] node {\mathbf{eq}} (b2)
(a3) edge[equal, transform canvas={xshift={-\g}}] node[pos=.4] {\mathbf{t}} (c2)
(c2) edge[equal, transform canvas={xshift={\g}}] node {\mathbf{p}} (b3)
;
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[vcenter]
\def\h{3.7} \def\u{-1.5} \def\v{-1.5} \def\s{15} \def\t{1ex} \def\w{5pt} \def\x{.6}
\draw[0cell=.6]
(0,0) node (a1) {\gaA_r\big(x \sscs \bang{\gaA_{t_\ell}\big(x_\ell \sscs \bang{\gaA_{\card{s_{\ell,p}}} \big( \ep_{\card{s_{\ell,p}}} \sscs \ang{a_{\bdi \in s_{\ell,p}}}\big)}_p \big)}_\ell\big)}
(a1)++(-\h,\u) node (a21) {\gaA_r\big(x\sscs \bang{\gaA_{\cardsl}\big(y_\ell \sscs \ang{\ang{a_{\bdi \in s_{\ell,p}}}}_p \big)}_\ell \big)}
(a1)++(\h,\u) node (a22) {\phantom{\gaA_t\big(\bx\sscs \bang{\gaA_{|s_{\ell,p}|}\big(\eps_{|s_{\ell,p}|} \sscs \ang{a_{\bdi \in s_{\ell,p}}} \big)}_{p,\ell}\big)}}
(a22)++(-.5,0) node (a22') {\gaA_t\big(\bx\sscs \bang{\gaA_{\card{s_{\ell,p}}}\big(\ep_{\card{s_{\ell,p}}} \sscs \ang{a_{\bdi \in s_{\ell,p}}} \big)}_{p,\ell}\big)}
(a21)++(0,\v) node (a31) {\gaA_r\big(x\sscs \bang{\gaA_{\cardsl}\big(y_\ell \sig_\ell \sscs \ang{a_{\bdi \in s_{\ell}}} \big)}_\ell \big)}
(a22)++(0,\v) node (a32) {\gaA_{\cards}\big(y\sscs \ang{\ang{a_{\bdi \in s_{\ell,p}}}}_{p,\ell} \big)}
(a31)++(0,\v) node (a41) {\gaA_r\big(x\sscs \bang{\gaA_{\cardsl}\big(\ep_{\cardsl} \sscs \ang{a_{\bdi \in s_{\ell}}} \big)}_\ell \big)}
(a32)++(0,\v) node (a42) {\gaA_{\cards}\big(y\sig' \sscs \ang{a_{\bdi \in s}} \big)}
(a41)++(0,\v) node (a51) {\gaA_{\cards}\big(\ga(x \sscs \ang{\ep_{\cardsl}}_\ell)\sscs \ang{\ang{a_{\bdi \in s_\ell}}}_\ell \big)}
(a42)++(0,\v) node (a52) {\gaA_{\cards}\big(\ep_{\cards} \sscs \ang{a_{\bdi \in s}} \big)}
(a51)++(\h,\u) node (a6) {\gaA_{\cards}\big(\ga(x \sscs \ang{\ep_{\cardsl}}_\ell)\sig \sscs \ang{a_{\bdi \in s}} \big)}
node[between=a21 and a22 at .5] (b1) {\gaA_{\cards}\big(\ga(x\sscs \ang{y_\ell}_\ell) \sscs \ang{\ang{a_{\bdi \in s_{\ell,p}}}}_{p,\ell} \big)}
node[between=a31 and a32 at .5] (b2) {\gaA_{\cards}\big(\ga(x\sscs \ang{y_\ell}_\ell)\sig^\stimes \sscs \ang{\ang{a_{\bdi \in s_\ell}}}_\ell \big)}
node[between=a41 and a42 at .5] (b3) {\gaA_{\cards}\big(\ga\big(x\sscs \ang{y_\ell \sig_\ell}_\ell \big) \sscs \ang{\ang{a_{\bdi \in s_\ell}}}_\ell \big)}
node[between=a51 and a52 at .5] (b4) {\gaA_{\cards}\big(\ga\big(x\sscs \ang{y_\ell \sig_\ell}_\ell \big) \sig \sscs \ang{a_{\bdi \in s}} \big)}
;
\draw[0cell=.7]
node[between=a1 and b1 at .5] {\fbox{I}}
node[between=b2 and a42 at .5] {\fbox{II}}
node[between=b4 and a52 at .55] {\fbox{III}}
node[between=a51 and b4 at .5] {\fbox{IV}}
node[between=a41 and b3 at .5, shift={(0,.3)}] {\fbox{V}}
node[between=a21 and b2 at .5] {\fbox{VI}}
;
\draw[1cell=\x]
(a1) [rounded corners=2pt] -| node[swap,pos=.75] {\gaA_r(x; \ang{\phiA}_\ell)} (a21)
;
\draw[1cell=\x]
(a21) edge[equal] node[swap,inner sep=\w] {\gaA_r(x; \ang{\mathbf{eq}}_\ell)} (a31)
(a31) edge node[swap] {\gaA_r(x; \ang{\gaA_{\cardsl}(\alp_{x_\ell} ; 1^{\cardsl})}_\ell)} (a41)
(a41) edge node[swap] {\phiA} (a51)
(a51) [equal,rounded corners=2pt] |- node[pos=.7] {\mathbf{eq}} (a6)
;
\draw[1cell=\x]
(a6) [rounded corners=2pt] -| node[pos=.3] {\gaA_{\cards}(\alp_x; 1^{\cards})} (a52)
;
\draw[1cell=\x]
(a1) [rounded corners=2pt] -| node[pos=.75] {\phiA} (a22)
;
\draw[1cell=\x]
(a22) edge node {\phiA} (a32)
(a32) edge[equal] node[inner sep=\w] {\mathbf{eq}} (a42)
(a42) edge node {\gaA_{\cards}(\alp_{\bx}; 1^{\cards})} (a52)
(a21) edge node {\phiA} (b1)
(b1) edge[equal] node {\mathbf{a}} (a32)
(b1) edge[equal] node[inner sep=\w] {\mathbf{eq}} (b2)
(b2) edge[equal] node[inner sep=\w] {\mathbf{b}} (b3) 
(b3) edge[equal] node[inner sep=\w] {\mathbf{eq}} (b4)
(a31) edge node {\phiA} (b3)
(b3) edge node[pos=.6,above,sloped] {\gaA_{\cards}(\ga(x; \ang{\alp_{x_\ell}}_\ell); 1^{\cards})} (a51)
(b4) edge node[pos=.4] {\gaA_{\cards}(\ga(x; \ang{\alp_{x_\ell}}_\ell) \sig ; 1^{\cards})} (a6)
(b4) edge[equal] node {\mathbf{b}'} (a42)
;
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[vcenter]
\def\h{1.8} \def\v{-.7} \def\s{15}
\draw[0cell]
(0,0) node (a1) {\proAnbe}
(a1)++(\h,\v) node (a2) {\phantom{A}}
(a2)++(.5,0) node (a2') {\Asmaangordnbe}
(a1)++(0,2*\v) node (a3) {\proAnbe}
(a1)++(0,\v) node (a) {}
;
\draw[1cell=.9]
(a1) edge[bend right=\s] node[swap] {1} (a3)
(a1) edge[bend left=\s] node {\zbad} (a2)
(a2) edge[bend left=\s, shorten <=-0ex] node {\zb} (a3)
;
\draw[2cell]
node[between=a and a2 at .4, shift={(0,.3*\v)}, rotate=0, 2labelw={above,\unis = 1_1,2pt}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\u{-.4ex}
\draw[0cell]
(0,0) node (a1) {\proAnbe}
(a1)++(2.7,0) node (a2) {\phantom{\Asgsmaangordnbe}}
(a2)++(0,-.05) node (a2') {\Asgsmaangordnbe}
(a2)++(2.8,0) node (a3) {\phantom{\Asmaangordnbe}}
(a3)++(0,-.05) node (a3') {\Asmaangordnbe}
;
\draw[1cell=.9]
(a1) edge[transform canvas={yshift=\u}] node {\zbsgad} (a2)
(a2) edge[transform canvas={yshift=\u}] node {\iota} (a3)
;
\draw[1cell=.9]
(a1) [rounded corners=2pt] |- ($(a2)+(-1,.6)$) -- node {\zbad} ($(a2)+(1,.6)$) -| (a3')
 ;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{2} \def\v{.7} \def\s{15}
\draw[0cell]
(0,0) node (a1) {\phantom{A}}
(a1)++(-.1,0) node (a1') {\proAnbe}
(a1)++(\h,\v) node (a2) {\Asmaangordnbe}
(a1)++(\h,-\v) node (a3) {\Asmaangordnbe}
(a1)++(\h,0) node (a) {}
;
\draw[1cell=.9]
(a1) edge[bend left=\s, shorten >=0ex] node {\zbad} (a2)
(a2) edge[bend left=\s, transform canvas={xshift=-1.5em}, shorten >=-.3ex, shorten <=-.3ex] node {1} (a3)
(a3) edge[bend left=\s] node {\zb} (a1)
;
\draw[2cell]
node[between=a1 and a at .5, shift={(0,-.2*\v)}, rotate=0, 2label={above,\!\cous}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\s{22}
\draw[0cell]
(0,0) node (a1) {\phantom{X}}
(a1)++(1.8,0) node (a2) {\phantom{X}}
(a1)++(-.15,0) node (a1') {\proAnbe}
(a2)++(.6,-.04) node (a2') {\Asmaangordnbe}
;
\draw[0cell=.8]
node[between=a1 and a2 at .5] {\perp}
;
\draw[1cell=.9]
(a1) edge[bend left=\s] node {\zbad} (a2)
(a2) edge[bend left=\s] node {\zb} (a1)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\s{22}
\draw[0cell]
(0,0) node (a1) {\phantom{X}}
(a1)++(1.8,0) node (a2) {\phantom{X}}
(a1)++(-.17,0) node (a1') {\proAnbe}
(a2)++(.7,-.04) node (a2') {\Asgsmaangordnbe}
node[between=a1 and a2 at .5] {\sim}
;
\draw[1cell=.9]
(a1) edge[bend left=\s] node {\zbsgad} (a2)
(a2) edge[bend left=\s] node {\zbsg} (a1)
;
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[vcenter]
\def\v{-1.3}
\draw[0cell]
(0,0) node (a1) {\C}
(a1)++(2,0) node (b1) {\C}
(a1)++(0,\v) node (a2) {\D}
(b1)++(0,\v) node (b2) {\D}
;
\draw[1cell=.9]
(a1) edge node {g} (b1)
(a2) edge node[swap] {g} (b2)
(a1) edge node[swap] {\func} (a2)
(b1) edge node {\func} (b2)
;
\draw[2cell]
node[between=a1 and b2 at .55, rotate=-135, 2labelw={below,\pse^g,-1pt}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{1.8} \def\v{-1.3} 
\draw[0cell=.9]
(0,0) node (a11) {\C}
(a11)++(\h,0) node (a12) {\C}
(a12)++(\h,0) node (a13) {\C}
(a11)++(0,\v) node (a21) {\D}
(a12)++(0,\v) node (a22) {\D}
(a13)++(0,\v) node (a23) {\D}
;
\draw[1cell=.85]
(a11) edge node {g} (a12)
(a12) edge node {h} (a13)
(a21) edge node[swap] {g} (a22)
(a22) edge node[swap] {h} (a23)
(a11) edge node[swap] {\func} (a21)
(a12) edge node {\func} (a22)
(a13) edge node {\func} (a23)
;
\draw[2cell]
node[between=a11 and a22 at .55, rotate=-135, 2labelw={below,\pse^g,-1pt}] {\Rightarrow}
node[between=a12 and a23 at .55, rotate=-135, 2labelw={below,\pse^h,-2pt}] {\Rightarrow}
;
\draw[0cell=1.4]
(a13)++(1,\v/2) node (eq) {=}
;
\draw[0cell=.9]
(a13)++(2,0) node (b11) {\C}
(b11)++(\h,0) node (b12) {\C}
(b11)++(0,\v) node (b21) {\D}
(b12)++(0,\v) node (b22) {\D}
;
\draw[1cell=.85]
(b11) edge node {hg} (b12)
(b21) edge node [swap]{hg} (b22)
(b11) edge node[swap] {\func} (b21)
(b12) edge node {\func} (b22)
;
\draw[2cell]
node[between=b11 and b22 at .55, rotate=-135, 2labelw={below,\pse^{hg},-1pt}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[vcenter]
\def\v{-1.5} \def\u{1.3} \def\b{.25} \def\c{.4} \def\g{1em} \def\h{1.5ex} \def\s{15}
\draw[0cell=.65]
(0,0) node (a11) {\gaA_r\big(x\sscs \bang{g\gaA_{\cardsl}\big(\ginv \ep_{\cardsl} \si^{g,s_\ell} \sscs \ang{a_{\bdj}}_{\bdj \in \ginv s_\ell}\big)}_\ell \big)}
(a11)++(6,0) node (a12) {g\gaA_{\cards}\big(\ginv \ep_{\cards} \si^{g,s} \sscs \ang{a_{\bdj}}_{\bdj \in \ginv s}\big)}
(a11)++(\b,\u) node (a01) {\gaA_r\big(x\sscs \bang{\gaA_{\cardsl}\big(\ep_{\cardsl}\sscs \ang{ga_{\ginv \bdi}}_{\bdi \in s_\ell}  \big)}_\ell\big)}
(a12)++(-\b,\u) node (a02) {\gaA_{\cards}\big(\ep_{\cards}\sscs \ang{ga_{\ginv \bdi}}_{\bdi \in s}\big)}
(a01)++(\c,\u) node (a1) {\gaA_{\cards}\big(y\sscs \ang{\ang{ga_{\ginv \bdi}}_{\bdi \in s_\ell}}_{\ell} \big)}
(a02)++(-\c,\u) node (a2) {\gaA_{\cards}\big(y\sig_{s,\ang{s_\ell}_\ell} \sscs \ang{ga_{\ginv\bdi}}_{\bdi \in s}\big)}
(a11)++(0,\v) node (a21) {\gaA_r\big(x \sscs \bang{g\gaA_{\cardsl}\big(\ep_{\cardsl} \sscs \ang{a_{\bdj}}_{\bdj \in \ginv s_\ell}\big)}_\ell\big)}
(a12)++(0,\v) node (a22) {g\gaA_{\cards}\big(\ep_{\cards} \sscs \ang{a_{\bdj}}_{\bdj \in \ginv s}\big)}
(a21)++(\b,-\u) node (a31) {g\gaA_r\big(\ginv x \sscs \bang{\gaA_{\cardsl}\big(\ep_{\cardsl} \sscs \ang{a_{\bdj}}_{\bdj \in \ginv s_\ell}\big)}_\ell \big)}
(a22)++(-\b,-\u) node (a32) {g\gaA_{\cards}\big(z\sig_{\ginv s, \ang{\ginv s_\ell}_\ell} \sscs \ang{a_{\bdj}}_{\bdj \in \ginv s}\big)}
node[between=a31 and a32 at .5, shift={(0,-\u)}] (a4) {g\gaA_{\cards}\big(z\sscs \ang{\ang{a_{\bdj}}_{\bdj \in \ginv s_\ell}}_\ell \big)}
(a31)++(\h,0) node (a31') {\phantom{M^A}}
(a32)++(-\h,0) node (a32') {\phantom{M^A}}
;
\draw[1cell=.65]
(a11) edge[transform canvas={xshift={\g}}] node[swap] {\gaA_r(1;\, \ang{g\gaA_{\cardsl}(\al^{g,s_\ell}; 1^{\cardsl})}_\ell)} (a21)
(a21) edge[equal,transform canvas={xshift={\g}}] node[swap,pos=.2] {\mathbf{eq}'} (a31)
(a31') edge[bend right=\s] node[swap] {g\phiA} (a4)
(a4) edge[equal,bend right=\s,shorten >=.5ex] node[swap] {g(\mathbf{eq})} (a32')
(a32) edge[transform canvas={xshift={-\g}}] node[swap,pos=.8] {g\gaA_{\cards}(\alp' ; 1^{\cards})} (a22)
(a11) edge[equal,transform canvas={xshift={\g}}] node[pos=.3] {\mathbf{eq}'+\mathbf{eq}} (a01)
(a01) edge[transform canvas={xshift={\g}}] node[pos=.2] {\phiA} (a1)
(a1) edge[equal] node {\mathbf{eq}} (a2)
(a2) edge[transform canvas={xshift={-\g}}] node[pos=.8] {\gaA_{\cards}(\alp_{x; s, \ang{s_\ell}_\ell}; 1^{\cards})} (a02)
(a02) edge[equal,transform canvas={xshift={-\g}}] node[pos=.7] {\mathbf{eq}'+\mathbf{eq}} (a12)
(a12) edge[transform canvas={xshift={-\g}}] node {g\gaA_{\cards}(\al^{g,s}; 1^{\cards})} (a22)
;
\draw[0cell=.6]
node[between=a11 and a12 at .45, shift={(0,0)}] (A1) {A_1}
(A1)++(0,\u) node (A0) {A_0}
(A1)++(0,\v) node (A4) {A_4}
(A4)++(.8,0) node (A5) {A_5}
(A5)++(0,-\v+\u) node (A2) {A_2}
(A2)++(.8,0) node (A3) {A_3}
(a01)++(4em,0) node (a01') {\phantom{M^A_p}}
(a12)++(-3em,0) node (a12') {\phantom{M^A_p}}
(a1)++(2.5em,0) node (a1') {\phantom{M^A_p}}
(A3)++(0,\u) node (a2') {\phantom{M^A_A}}
(a31)++(4em,0) node (a31'') {\phantom{M^A_p}}
(A3)++(0,\v-2*\u) node (a32'') {\phantom{M^A_p}}
;
\draw[1cell=.6]
(a01) edge[equal] node[swap, inner sep=4pt] {\mathbf{eq}'} (A0)
(A0) edge node[swap, inner sep=5pt] {g\phiA} (A2)
(A0) edge[equal] node[pos=.6] {g(\mathbf{eq})} (A1)
(a11) edge[equal] node {\mathbf{eq}'} (A1)
(A1) edge node {} (a31'')
(A1) edge node {g\phiA} (A4)
(A4) edge[bend right=10] node[swap] {} (a4)
(A4) edge[equal] node {\mathbf{b}} (A5)
(a1') edge[equal] node {\mathbf{eq}'} (A2)
(A2) edge[equal] node {g(\mathbf{eq})} (A3)
(A2) edge[equal] node {g(\mathbf{eq})} (A5)
(A5) edge[bend left=10] node {} (a4)
(a2') edge[equal,shorten <=.5ex] node[swap,pos=.4] {\mathbf{eq}'+\mathbf{eq}} (A3)
(A3) edge node {} (a12')
(A3) edge node {} (a32'')
;
\draw[0cell=.6]
(a01)++(1.3,.5) node () {\fbox{I}}
(A1)++(.4,0) node () {\fbox{II}}
node[between=a21 and A1 at .5] {\fbox{III}}
(A4)++(-.4,-.7) node () {\fbox{IV}}
(A4)++(.4,-.7) node () {\fbox{V}}
(A5)++(.4,-.7) node () {\fbox{VI}}
(a12)++(-1,-.7) node () {\fbox{VII}}
(a12)++(-1,.7) node () {\fbox{VIII}}
;
\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[vcenter]
\draw[0cell=.9]
(0,0) node (a) {g\gaA_r\Big(\ginv x; \bang{\gaA_{\cardsl}\big(\ginv \ep_{\cardsl} \si^{g,s_\ell} ; \ang{a_{\bdj}}_{\bdj \in \ginv s_\ell}\big)}_\ell\Big)}
(a)++(-3.8,0) node (a') {A_1}
(a)++(0,-1.4) node (b) {\phantom{g\gaA_r\Big(\ginv x \sscs \bang{\gaA_{|s_\ell|}\big(\eps_{|s_\ell|} \sscs \ang{a_{\bdj}}_{\bdj \in \ginv s_\ell}\big)}_\ell \Big).}}
(b)++(-.4,0) node (b') {g\gaA_r\Big(\ginv x \sscs \bang{\gaA_{\cardsl}\big(\ep_{\cardsl} \sscs \ang{a_{\bdj}}_{\bdj \in \ginv s_\ell}\big)}_\ell \Big).}
;
\draw[1cell=.9]
(a') edge[equal] (a)
(a) edge[transform canvas={xshift={-7em}}, shorten <=0ex, shorten >=0ex] node {g\gaA_{r}\big(1; \ang{\gaA_{\cardsl}(\al^{g,s_\ell}; 1^{\cardsl})}_\ell \big)} (b)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\draw[0cell=.9]
(0,0) node (a) {g\gaA_{\cards}\Big(\ga\big(\ginv x; \ang{\ginv \ep_{\cardsl} \si^{g,s_\ell}}_\ell\big) ; \ang{\ang{a_{\bdj}}_{\bdj \in \ginv s_\ell}}_\ell \Big)}
(a)++(-3.8,0) node (a') {A_4}
(a)++(0,-1.4) node (b) {\phantom{g\gaA_{|s|}\big(z\sscs \ang{\ang{a_{\bdj}}_{\bdj \in \ginv s_\ell}}_\ell \big).}}
(b)++(-.4,0) node (b') {g\gaA_{\cards}\Big(\ga(\ginv x; \ang{\ep_{\cardsl}}_\ell) \sscs \ang{\ang{a_{\bdj}}_{\bdj \in \ginv s_\ell}}_\ell \Big).}
;
\draw[1cell=.9]
(a') edge[equal] (a)
(a) edge[transform canvas={xshift={-7em}}, shorten <=0ex, shorten >=0ex] node {g\gaA_{\cards}\big( \ga(1; \ang{\al^{g,s_\ell}}_\ell); 1^{\cards} \big)} (b)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\draw[0cell=.9]
(0,0) node (a) {g\gaA_{\cards}\Big(\ginv \ga(x; \ang{\ep_{\cardsl}}_\ell) (\txcoprod_{\ell \in \ufs{r}}\, \si^{g,s_\ell}) ; \ang{ \ang{a_{\bdj}}_{\bdj \in \ginv s_\ell}}_\ell \Big)}
(a)++(-4.1,0) node (a') {A_5}
(a)++(0,-1.4) node (b) {g\gaA_{\cards}\Big(\ga(\ginv x; \ang{\ep_{\cardsl}}_\ell) \sscs \ang{\ang{a_{\bdj}}_{\bdj \in \ginv s_\ell}}_\ell \Big).}
;
\draw[1cell=.9]
(a') edge[equal] (a)
(a) edge[transform canvas={xshift={-2em}}, shorten <=-.5ex, shorten >=-.5ex] node {g\gaA_{\cards}\big( \al_1 ; 1^{\cards} \big)} (b)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{4.3} \def\t{20}
\draw[0cell=.9]
(0,0) node (a1) {\ga\big(\ginv x; \ang{\ginv \ep_{\cardsl} \si^{g,s_\ell}}_\ell\big)}
(a1)++(\h,0) node (a2) {\ginv \ga(x; \ang{\ep_{\cardsl}}_\ell) (\txcoprod_{\ell \in \ufs{r}}\, \si^{g,s_\ell})}
(a1)++(\h/2,-1.1) node (a3) {z = \ga(\ginv x; \ang{\ep_{\cardsl}}_\ell)}
;
\draw[1cell=.9]
(a1) edge[equal] (a2)
(a1) [rounded corners=2pt] |- node[swap,pos=.3] {\ga(1; \ang{\al^{g,s_\ell}}_\ell)} (a3)
;
\draw[1cell=.9]
(a2) [rounded corners=2pt] |- node[pos=.3] {\al_1} (a3)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\draw[0cell=.9]
(0,0) node (a) {g\gaA_{\cards}\Big(\ginv \ga(x; \ang{\ep_{\cardsl}}_{\ell}) \sig_{s, \ang{s_\ell}_\ell} \si^{g,s} ; \ang{a_{\bdj}}_{\bdj \in \ginv s}\Big)}
(a)++(-3.8,0) node (a') {A_3}
(a)++(0,-1.4) node (b) {g\gaA_{\cards}\big(z\sig_{\ginv s, \ang{\ginv s_\ell}_\ell} \sscs \ang{a_{\bdj}}_{\bdj \in \ginv s}\big).}
;
\draw[1cell=.9]
(a') edge[equal] (a)
(a) edge[transform canvas={xshift={-2em}}, shorten <=-.5ex, shorten >=-.5ex] node {g\gaA_{\cards}\big(\al_2; 1^{\cards} \big)} (b)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.4}
\draw[0cell]
(0,0) node (a11) {\ginv s}
(a11)++(4,0) node (a12) {\txcoprod_{\ell \in \ufs{r}}\, \ginv s_\ell}
(a11)++(0,\v) node (a21) {s}
(a12)++(0,\v) node (a22) {\txcoprod_{\ell \in \ufs{r}}\, s_\ell}
;
\draw[1cell]
(a11) edge node {\sig_{\ginv s, \ang{\ginv s_\ell}_\ell}} (a12)
(a12) edge[transform canvas={xshift=-1em}] node {\txcoprod_{\ell \in \ufs{r}}\, \si^{g,s_\ell}} (a22)
(a11) edge node[swap] {\si^{g,s}} (a21)
(a21) edge node {\sig_{s,\ang{s_\ell}_\ell}} (a22)
;
\end{tikzpicture}

==> (inline-26) <==
\begin{tabular}{c|cr|cr}
strong $H$-theories & $\AlgpspsO \fto{\Sgosg} \FGCatg$ & \eqref{def:sgosg} & $\AlgpspsO \fto{\Hgosg} \GGCatg$ & \eqref{Hgo_twofunctor} \\[.3ex] \hline
strong systems & \raisebox{8pt}{\phantom{I}}$\Asgsmaangordnbe = (\smast\Sgosg\A)\angordnbe$\raisebox{8pt}{\phantom{I}} & \eqref{def:nsys_gcat} & $\Asgangordnbe = (\Hgosg\A)\angordnbe$ & \eqref{def:nbeta_gcat}\\
right adjoints & $\Asgsmaangordnbe \fto{\zbsg} \proAnbe$ & \eqref{sgosgtoprod} & $\Asgangordnbe \fto{\zdsg} \proAnbe$ & \eqref{hgosgtoprod}\\
left adjoints & $\proAnbe \fto{\zbsgad} \Asgsmaangordnbe$ & \eqref{def:zbsgad} & $\proAnbe \fto{\zdsgad} \Asgangordnbe$ & \eqref{def:zdsgad}\\
units & $1 \fto{\unis} \zbsg\zbsgad$ & \eqref{def:zbsgunit} & $1 \fto{\unit} \zdsg\zdsgad$ & \eqref{def:zdsgunit} \\
counits & $\zbsgad\zbsg \fto{\cous} 1$ & \eqref{def:zbsgcounit} & $\zdsgad\zdsg \fto{\counit} 1$ & \eqref{def:zdsgcounit} \\
adjoint equivalences & $(\zbsgad,\zbsg,\unis,\cous)$ & \eqref{thm:zbsg_eq} & $(\zdsgad,\zdsg,\unit,\counit)$ & \eqref{thm:zdsg_eq} \\
pseudo $G$-equivariance & $(\zbsgad, \zbp)$ & \eqref{thm:zbsgad_pseudo} & $(\zdsgad, \zdp)$ & \eqref{thm:zdsgad_pseudo} \\
comparison & $\Asgsmaangordnbe \fto[\sim]{\Pistsg_{\A,\angordnbe}} \Asgangordnbe$ & \eqref{thm:PistAequivalence} & -- & \\
\end{tabular}
\begin{tikzpicture}[vcenter]
\def\h{3.5} \def\s{30} \def\t{0ex}
\draw[0cell]
(0,0) node (a11) {\Asgsmaangordnbe}
(a11)++(\h,0) node (a12) {\Asgangordnbe}
(a11)++(\h/2,-1.3) node (a2) {\proAnbe}
(a11)++(-.2,0) node (a11') {\phantom{\syssg{\A}{(\sma \nbe)}}}
(a12)++(.2,0) node (a12') {\phantom{\syssg{\A}{\nbe}}}
(a2)++(0,-.1) node (a2') {\phantom{\proAnbe}}
;
\draw[1cell=.85]
(a11) edge node {\Pistsg_{\A,\sord{n}{\be}}} (a12)
(a11) edge[transform canvas={xshift={\t}}] node[pos=.6] {\zbsg} node[sloped,below, inner sep=5pt] {\sim} (a2)
(a12) edge[transform canvas={xshift={-\t}}] node[swap,pos=.6] {\zdsg} node[sloped,below, inner sep=5pt] {\sim} (a2)
(a2') edge[bend left=\s] node[pos=.7] {(\zbsgad, \zbp)} (a11')
(a2') edge[bend right=\s] node[swap,pos=.7] {(\zdsgad, \zdp)} (a12')
;
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[vcenter]
\def\h{4.3} \def\u{-1.2} \def\v{-1.4} \def\c{12} \def\d{7} \def\e{15} \def\f{1.5em}
\draw[0cell=.6]
(0,0) node (a0) {(xy\twist) \ang{\bdaellpp}_{\ell,p}}
(a0)++(-\h,\u) node (a11) {(yx) \ang{\bdaellpp}_{\ell,p}}
(a0)++(\h,\u) node (a12) {(xy) \ang{\bdaellpp}_{p,\ell}}
(a11)++(0,\v) node (a21) {y\ang{x \ang{\bdaellpp}_\ell}_p}
(a12)++(0,\v) node (a22) {x\ang{y \ang{\bdaellpp}_p}_\ell}
(a21)++(0,\v) node (a31) {y\ang{x_p' \ang{\bdaellp}_\ell}_p}
(a22)++(0,\v) node (a32) {x\ang{y_\ell' \ang{\bdaellp}_p}_\ell}
(a31)++(0,\v) node (a41) {y\ang{(x_p' \usi^p) \bda^p }_p}
(a32)++(0,\v) node (a42) {x\ang{(y_\ell' \usi_\ell) \bda_\ell}_\ell}
(a41)++(0,\v) node (a51) {y\ang{\ep_{|u^p|} \bda^p}_p}
(a42)++(0,\v) node (a52) {x\ang{\ep_{|u_\ell|} \bda_\ell}_\ell}
(a51)++(0,\v) node (a61) {y'\ang{\bda^p}_p}
(a52)++(0,\v) node (a62) {x'\ang{\bda_\ell}_\ell}
(a61)++(\h/2,\v+\u/3) node (a71) {(y' \usi'') \bda}
(a62)++(-\h/2,\v+\u/3) node (a72) {(x' \usi') \bda}
(a71)++(\h/2,\u/3) node (a8) {\ep_{|u|} \bda}
;
\draw[0cell=.6]
(a0)++(0,\u) node (b0) {(xy\twist)' \ang{\bda_\ell^p}_{\ell,p}}
(b0)++(0,\v) node (b1) {((xy)'\ol{\twist}) \ang{\bda_\ell^p}_{\ell,p}}
(b1)++(0,\v) node (b2) {((x\ang{y_\ell'}_\ell) \ol{\twist}) \ang{\bda_\ell^p}_{\ell,p}}
;
\draw[0cell=.6]
(a11)++(\h/2,\v/2) node (c11) {(yx)' \ang{\bda_\ell^p}_{\ell,p}}
(a12)++(-\h/2,\v/2) node (c12) {(xy)' \ang{\bda_\ell^p}_{p,\ell}}
(c11)++(0,\v) node (c21) {(y\ang{x_p'}_p) \ang{\bda_\ell^p}_{\ell,p}}
(c12)++(0,\v) node (c22) {(x\ang{y_\ell'}_\ell) \ang{\bda_\ell^p}_{p,\ell}}
(c21)++(0,\v) node (c31) {((y\ang{x_p'}_p) \usi^\stimes) \ang{\bda^p}_p}
(c22)++(0,\v) node (c32) {((x\ang{y_\ell'}_\ell) \usi_\stimes) \ang{\bda_\ell}_\ell}
(c31)++(0,\v) node (c41) {(y\ang{x_p' \usi^p}_p)  \ang{\bda^p}_p}
(c32)++(0,\v) node (c42) {(x\ang{y_\ell' \usi_\ell}_\ell) \ang{\bda_\ell}_\ell}
(c41)++(.2*\h,\v) node (c51) {((y\ang{x_p'}_p) \usi^\stimes \usi'') \bda}
(c42)++(-.2*\h,\v) node (c52) {((x\ang{y_\ell'}_\ell) \usi_\stimes \usi') \bda}
(c41)++(0,2*\v) node (c61) {((y\ang{x_p' \usi^p}_p) \usi'') \bda}
(c42)++(0,2*\v) node (c62) {((x\ang{y_\ell' \usi_\ell}_\ell) \usi') \bda}
;
\draw[0cell=.6]
node[between=a11 and b0 at .5, shift={(0,-\u/3)}] {\fbox{N}}
node[between=a12 and b0 at .5, shift={(0,-\u/3)}] {\fbox{T}}
(b1)++(-.3*\h,0) node () {\fbox{Tr}}
node[between=c31 and c32 at .5, shift={(0,\u/2)}] {\fbox{E'}}
node[between=c51 and c52 at .5, shift={(0,\v/2)}] {\fbox{Tr}}
node[between=a71 and a72 at .5, shift={(0,-\u/3)}] {\fbox{Tr}}
(a21)++(\h/4,0) node () {\fbox{C}}
(a22)++(-\h/4,0) node () {\fbox{C}}
(c31)++(-.35*\h,0) node () {\fbox{B}}
(c32)++(.35*\h,0) node () {\fbox{B}}
(a41)++(.15*\h,\v/2) node () {\fbox{N}}
(a42)++(-.15*\h,\v/2) node () {\fbox{N}}
(a61)++(.25*\h,0) node () {\fbox{E}}
(a62)++(-.25*\h,0) node () {\fbox{E}}
;
\draw[1cell=.6]
(a0) edge[bend right=\c] node[swap] {\pcom_{r,t} 1^{tr}} (a11)
(a11) edge node[swap] {\vphi^{-1}} (a21)
(a21) edge node[swap] {1\ang{\vphi}_p} (a31)
(a31) edge[equal] node[swap] {1\ang{\mathbf{eq}}_p} (a41)
(a41) edge node[swap] {1\ang{\ual^p 1^{|u^p|}}_p} (a51)
(a51) edge node[swap] {\vphi} (a61)
(a61) edge[equal, bend right=\e] node[swap] {\mathbf{eq}} (a71)
(a71) edge[bend right=\d] node[swap,pos=.4] {\ual'' 1^{|u|}} (a8)
;
\draw[1cell=.6]
(a0) edge[equal,bend left=\c] node {\mathbf{eq}} (a12)
(a12) edge node {\vphi^{-1}} (a22)
(a22) edge node {1\ang{\vphi}_\ell} (a32)
(a32) edge[equal] node {1\ang{\mathbf{eq}}_\ell} (a42)
(a42) edge node {1\ang{\ual_\ell 1^{|u_\ell|}}_\ell} (a52)
(a52) edge node {\vphi} (a62)
(a62) edge[equal, bend left=\e] node {\mathbf{eq}} (a72)
(a72) edge[bend left=\d] node[pos=.4] {\ual' 1^{|u|}} (a8)
;
\draw[1cell=.6]
(a0) edge node {\vphi} (b0)
(b0) edge[shorten <=-.5ex, shorten >=-.5ex] node[,pos=.3,swap, inner sep=0pt] {(\pcom_{r,t} 1^{tr}) 1^{|u|}} (c11)
(b0) edge[equal] node[pos=.4] {\mathbf{top}} (b1)
(b1) edge[equal] node {\mathbf{as}} (b2)
(b1) edge[equal] node {\mathbf{eq}} (c12)
;
\draw[1cell=.6]
(a11) edge node {\vphi} (c11)
(a12) edge node[swap] {\vphi} (c12)
(c11) edge[equal] node[swap] {\mathbf{as}} (c21)
(c12) edge[equal] node {\mathbf{as}} (c22)
(b2) edge node[swap] {! (1^{|u|})} (c21)
(c22) edge[equal] node[swap] {\mathbf{eq}} (b2)
(a31) edge node {\vphi} (c21)
(a32) edge[swap] node {\vphi} (c22)
(c21) edge[equal] node[swap] {\mathbf{eq}} (c31)
(c22) edge[equal] node {\mathbf{eq}} (c32)
(c31) edge[equal] node[swap] {\mathbf{b}} (c41)
(c32) edge[equal] node {\mathbf{b}} (c42)
(c31) edge[equal, bend left=\e, transform canvas={xshift=\f}] node {\mathbf{eq}} (c51)
(c32) edge[equal, bend right=\e, transform canvas={xshift=-\f}] node[swap] {\mathbf{eq}} (c52)
(a41) edge node {\vphi} (c41)
(a42) edge node[swap] {\vphi} (c42)
(c41) edge node[above,sloped] {(1\ang{\ual^p}_p) 1^{|u|}} (a61)
(c42) edge node[above,sloped] {(1\ang{\ual_\ell}_\ell) 1^{|u|}} (a62)
(c41) edge[equal, bend right=\e] node[swap, inner sep=4pt] {\mathbf{eq}} (c61)
(c42) edge[equal, bend left=\e] node[inner sep=4pt] {\mathbf{eq}} (c62)
(c52) edge node[swap] {! (1^{|u|})} (c51)
(c62) edge node[swap] {! (1^{|u|})} (c61)
(c51) edge[equal, transform canvas={xshift=\f}] node[pos=.4] {\mathbf{b}} (c61)
(c52) edge[equal, transform canvas={xshift=-\f}] node[swap,pos=.4] {\mathbf{b}} (c62)
(c61) edge node[pos=.5] {((1\ang{\ual^p}_p) \usi'') 1^{|u|}} (a71)
(c62) edge node[swap,pos=.5] {((1\ang{\ual_\ell}_\ell) \usi') 1^{|u|}} (a72)
;
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[vcenter]
\def\d{20} \def\f{2.5} \def\g{1} \def\h{7.5} \def\u{1.2} \def\v{-1.4}
\draw[0cell=.6]
(0,0) node (a11) {x\bang{\ep_{|v_\ell^\times|} \ang{a_{j_\ell \bdj}}_{\bdj, j_\ell}}_\ell}
(a11)++(\h,0) node (a12) {\ep_{|v^\times|} \ang{a_{\bdip}}_{\bdi}}
(a11)++(-.1,0) node (a11') {\phantom{\bang{}_\ell}}
(a12)++(.1,0) node (a12') {\phantom{\bang{}}}
(a11)++(\f,\u) node (a01) {x_1 \ang{a_{j_\ell \bdj}}_{\bdj, j_\ell, \ell}}
(a12)++(-\f,\u) node (a02) {(x_1 \usi) \ang{a_{\bdip}}_{\bdi}}
(a11)++(0,\v) node (a21) {x \bang{(\ep_{|s_{1,\ell}|} \ep_{\angshattimesc}) \ang{a_{j_\ell \bdj}}_{\bdj, j_\ell}}_\ell}
(a12)++(0,\v) node (a22) {(\ep_{\cardsi} \ep_{\angshattimesc}) \ang{a_{i_1 \bdj}}_{\bdj, i_1}}
(a21)++(0,\v) node (a31) {x \bang{\ep_{|s_{1,\ell}|} \ang{\ep_{\angshattimesc} \ang{a_{j_\ell \bdj}}_{\bdj} }_{j_\ell} }_\ell}
(a22)++(0,\v) node (a32) {\ep_{\cardsi} \bang{\ep_{\angshattimesc} \ang{a_{i_1 \bdj}}_{\bdj} }_{i_1}}
(a31)++(0,\v) node (a41) {x \bang{\ep_{|s_{1,\ell}|} \ang{a_{j_\ell \angshat}}_{j_\ell} }_\ell}
(a32)++(0,\v) node (a42) {\ep_{\cardsi} \ang{a_{i_1 \angshat}}_{i_1}}
(a41)++(0,\v) node (a51) {x\ang{a_{v_\ell}}_\ell}
(a42)++(-\f,\v) node (a52) {a_v}
;
\draw[1cell=.6]
(a11) edge node[swap] {1\ang{! (1^{|v_\ell^\times|})}_\ell} (a21)
(a21) edge node[swap] {1\ang{\vphi^{-1}}_\ell} (a31)
(a31) edge node[swap] {1\ang{1 \ang{\counit_1}_{j_\ell}}_\ell} (a41)
(a41) edge node[swap] {1\ang{\glu_1}_\ell} (a51)
(a51) edge node[pos=.4] {\glu_2} (a52)
;
\draw[1cell=.6]
(a11') edge[bend left=\d] node[pos=.3] {\vphi} (a01)
(a01) edge[equal] node{\mathbf{eq}} (a02)
(a02) edge[bend left=\d] node[pos=.6] {!(1^{|v^\times|})} (a12')
(a12) edge node {!(1^{|v^\times|})} (a22)
(a22) edge node {\vphi^{-1}} (a32)
(a32) edge node {1\ang{\counit_2}_{i_1}} (a42)
(a42) edge node {\glu_3} (a52)
;
\draw[0cell=.6]
(a31)++(\f,0) node (b11) {x_2 \bang{\ep_{\angshattimesc} \ang{a_{j_\ell \bdj}}_{\bdj}}_{j_\ell, \ell}}
(a32)++(-\f,0) node (b12) {(x_2 \sig_1) \ang{\ep_{\angshattimesc} \ang{a_{i_1 \bdj}}_{\bdj}}_{i_1}}
(a41)++(\f,0) node (b21) {x_2 \ang{a_{j_\ell \angshat}}_{j_\ell, \ell}}
(a42)++(-\f,0) node (b22) {(x_2 \sig_1) \ang{a_{i_1 \angshat}}_{i_1}}
;
\draw[1cell=.6]
(a31) edge node {\vphi} (b11)
(b11) edge[equal] node {\mathbf{eq}} (b12)
(b12) edge node {!(1^{\cardsi})} (a32)
(a41) edge node {\vphi} (b21)
(b21) edge[equal] node {\mathbf{eq}} (b22)
(b22) edge node {!(1^{\cardsi})} (a42)
(b11) edge node[swap] {1\ang{\counit_1}_{j_\ell, \ell}} (b21)
(b12) edge node[swap] {1\ang{\counit_2}_{i_1}} (b22)
(b21) edge node[swap,pos=.4] {\glu_4} (a52)
(b22) edge node[swap,pos=.4] {\glu_5} (a52)
;
\draw[0cell=.6]
(a11)++(\f,.3*\u) node (b01) {x_3 \ang{a_{j_\ell \bdj}}_{\bdj, j_\ell, \ell}}
(a12)++(-\f,.3*\u) node (b02) {(x_3 \usi) \ang{a_{\bdip}}_{\bdi}}
(a21)++(\f,0) node (c1) {\phantom{(x_2 \eps_{|w^\times|}) \ang{a_{j_\ell \bdj}}_{\bdj, j_\ell, \ell}}}
node[between=c1 and b01 at .5] (c1') {(x_2 \ep_{\angshattimesc}) \ang{a_{j_\ell \bdj}}_{\bdj, j_\ell, \ell}}
(a22)++(-\f,0) node (c3) {((x_2 \sig_1) \ep_{\angshattimesc}) \ang{a_{i_1 \bdj}}_{\bdj, i_1}}
node[between=c3 and b02 at .5] (c2) {((x_2 \ep_{\angshattimesc}) \sigbar_1) \ang{a_{i_1 \bdj}}_{\bdj, i_1}}
;
\draw[1cell=.6]
(a21) edge node {\vphi} (b01)
(a01) edge node[swap,pos=.5] {!(1^{|v^\times|})} (b01)
(b11) edge node {\vphi} (c1')
(c1') edge[equal] node {\mathbf{as}} (b01)
(b01) edge[equal] node {\mathbf{eq}} (b02)
(a02) edge node[pos=.5] {!(1^{|v^\times|})} (b02)
(c1') edge[equal] node {\mathbf{eq}} (c2)
(c2) edge[equal] node[swap] {\mathbf{top}} (c3)
(c2)  edge[equal] node {\mathbf{as}} (b02)
(b12) edge node {\vphi} (c3)
(c3) edge node {!(1^{|v^\times|})} (a22)
;
\draw[0cell=.6]
node[between=a11 and b01 at .5] {\fbox{N}}
(a31)++(.4*\f,\v/2) node () {\fbox{N}}
node[between=b12 and a22 at .5, shift={(0,.1)}] {\fbox{N}}
node[between=b01 and c2 at .5, shift={(0,.1)}] {\fbox{E'}}
node[between=a01 and b02 at .5, shift={(0,.1)}] {\fbox{E}}
node[between=b11 and b22 at .5] {\fbox{E}}
node[between=c2 and a12 at .5] {\fbox{Tr}}
node[between=a21 and b11 at .5] {\fbox{C}}
node[between=b11 and c3 at .5] {\fbox{T}}
node[between=b22 and a32 at .5] {\fbox{F}}
node[between=a51 and b21 at .5] {\fbox{A}}
(b22)++(-.75,-.5) node () {\fbox{Eq}}
(b22)++(.75,-.5) node () {\fbox{Na}}
;
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[vcenter]
\def\s{.6} \def\a{20} \def\h{8.5} \def\f{2} \def\u{1.2} \def\v{-1.4} \def\w{-3}
\def\g{1.1} \def\t{-.75}
\draw[0cell=\s]
(0,0) node (a11) {x\ang{\ep^{v_\ell} \ang{a_{i_1 \bdp_\ell}}_{i_1}}_\ell}
(a11)++(\h,0) node (a12) {\ep^v\ang{a_{\bdip}}_{\bdi}}
(a11)++(\f,\u) node (a01) {x_1 \ang{a_{i_1 \bdp_\ell}}_{i_1, \ell}}
(a12)++(-\f,\u) node (a02) {(x_1 \usi) \ang{a_{\bdip}}_\bdi}
(a11)++(0,\v) node (a21) {x\ang{\ep^{s_1 \angshatl} \ang{a_{i_1 \bdp_\ell}}_{i_1}}_\ell}
(a12)++(0,\v) node (a22) {\ep^{s_1 \angshat} \ang{a_{\bdip}}_{\bdi}}
(a21)++(0,\v) node (a31) {x\ang{\ep^{s_1} \ang{b_{i_1\ell}}_{i_1} }_\ell}
(a22)++(0,\v) node (a32) {\ep^{s_1} \ang{\ep^\angshat \ang{a_{i_1 \bdj}}_{\bdj}}_{i_1}}
(a31)++(0,\w) node (a41) {x\ang{\ep^{s_1} \ang{a_{i_1 \angshatl}}_{i_1}}_\ell}
(a32)++(0,\w) node (a42) {\ep^{s_1} \ang{a_{i_1 \angshat}}_{i_1}}
(a41)++(0,\w) node (a51) {x\ang{a_{v_\ell}}_\ell}
(a42)++(0,\w) node (a52) {a_v}
;
\draw[1cell=\s]
(a11) edge node[swap] {1\ang{! 1^{|v_\ell^\times|}}_\ell} (a21)
(a21) edge node[swap] {1\ang{\vphi^{-1}}_\ell} (a31)
(a31) edge node[swap] {1\ang{1\ang{\counit_1}_{i_1} }_\ell} (a41)
(a41) edge node[swap] {1\ang{\glu_1}_\ell} (a51)
(a51) edge node {\glu_2} (a52)
;
\draw[1cell=\s]
(a11) edge[bend left=\a] node {\vphi} (a01)
(a01) edge[equal] node {\mathbf{eq}} (a02)
(a02) edge[bend left=\a] node {! 1^{|v^\times|}} (a12)
(a12) edge node {! 1^{|v^\times|}} (a22)
(a22) edge node {\vphi^{-1}} (a32)
(a32) edge node {1\ang{\counit_2}_{i_1}} (a42)
(a42) edge node {\glu_3} (a52)
;
\draw[0cell=\s]
(a31)++(\g,\t) node (b11) {x_2 \ang{b_{i_1 \ell}}_{i_1,\ell}}
(b11)++(\g,\t) node (b12) {(x_2\twist) \ang{b_{i_1 \ell}}_{\ell, i_1}}
(b12)++(\g,\t) node (b13) {x_3 \ang{b_{i_1 \ell}}_{\ell, i_1}}
(a32)++(-\g,\t) node (b16) {\ep^{s_1} \ang{x_5 \ang{a_{i_1 \bdj}}_{\bdj}}_{i_1}}
(b16)++(-\g,\t) node (b15) {\ep^{s_1} \ang{x_4 \ang{a_{i_1 \bdp_\ell}}_{\ell}}_{i_1}}
(b15)++(-\g,\t) node (b14) {\ep^{s_1} \ang{x\ang{b_{i_1 \ell}}_\ell}_{i_1}}
(b15)++(-.55,0) node (b15') {\phantom{\ang{}_\bdj}}
(b16)++(-.5,0) node (b16') {\phantom{\ang{}_\bdj}}
;
\draw[1cell=\s]
(a31) edge node[pos=.7] {\vphi} (b11)
(b11) edge[equal] node[pos=.6] {\mathbf{eq}} (b12)
(b12) edge node[pos=.6] {! 1^{|s_1|r}} (b13)
(b13) edge node {\vphi^{-1}} (b14)
(b14) edge node[pos=.2,inner sep=1pt] {1\ang{\vphi}_{i_1}} (b15)
(b15) edge[equal] node[pos=.3] {1 \ang{\mathbf{eq}}_{i_1}} (b16)
(b16) edge node[pos=.35] {1\ang{! 1^{\angshattimesc}}_{i_1}} (a32)
;
\draw[0cell=\s]
(b11)++(0,\w) node (b21) {x_2 \ang{a_{i_1 \angshatl}}_{i_1,\ell}}
(b12)++(0,\w) node (b22) {(x_2\twist) \ang{a_{i_1 \angshatl}}_{\ell, i_1}}
(b13)++(0,\w) node (b23) {x_3 \ang{a_{i_1 \angshatl}}_{\ell, i_1}}
(b14)++(0,\w) node (b24) {\ep^{s_1} \ang{x\ang{a_{i_1 \angshatl}}_\ell}_{i_1}}
;
\draw[1cell=\s]
(a41) edge node[swap,pos=.4] {\vphi} (b21)
(b21) edge[equal] node[swap,pos=.35] {\mathbf{eq}} (b22)
(b22) edge node[swap,pos=.2] {! 1^{|s_1|r}} (b23)
(b23) edge node {\vphi^{-1}} (b24)
(b24) edge node[swap] {1\ang{\glu_4}_{i_1}} (a42)
(b11) edge node[swap] {1\ang{\counit_1}_{i_1,\ell}} (b21)
(b12) edge node[swap] {1\ang{\counit_1}_{\ell,i_1}} (b22)
(b13) edge node[pos=.25] {1\ang{\counit_1}_{\ell,i_1}} (b23)
(b14) edge node[pos=.25] {1\ang{1\ang{\counit_1}_\ell}_{i_1}} (b24)
;
\draw[0cell=\s]
(a01)++(\g,\t) node (c1) {x_6 \ang{a_{i_1 \bdp_\ell}}_{i_1,\ell}}
(a02)++(-\g,\t) node (c2) {(x_6\usi) \ang{a_{\bdip}}_{\bdi}}
(c1)++(0,\t) node (c3) {x_7 \ang{a_{i_1 \bdp_\ell}}_{i_1,\ell}}
(c2)++(0,\t) node (c4) {(x_7\usi) \ang{a_{\bdip}}_{\bdi}}
(c3)++(0,\t) node (c5) {(x_7\ol{\twist}) \ang{a_{i_1 \bdp_\ell}}_{\ell,i_1}}
(c4)++(0,\t) node (c6) {x_8 \ang{a_{i_1\bdj}}_{\bdj, i_1}}
(c6)++(0,\t) node(c7) {x_9 \ang{a_{i_1\bdj}}_{\bdj, i_1}}
node[between=c7 and a22 at .5] (c8) {x_{10} \ang{a_{i_1\bdj}}_{\bdj, i_1}}
(c5)++(0,2*\t) node (c9) {x_{11} \ang{a_{i_1 \bdp_\ell}}_{\ell, i_1}}
(b13)++(0,-\v) node (c10) {x_{12} \ang{a_{i_1 \bdp_\ell}}_{\ell, i_1}}
(b14)++(0,-\v) node (c11) {x_{13} \ang{a_{i_1 \bdp_\ell}}_{\ell, i_1}}
;
\draw[1cell=\s]
(a01) edge node[swap] {! 1^{|v^\times|}} (c1)
(a02) edge node[pos=.4] {! 1^{|v^\times|}} (c2)
(a21) edge[bend left=\a] node {\vphi} (c1)
(c1) edge[equal] node[pos=.7] {\mathbf{eq}} (c2)
(c1) edge[equal] node[swap] {\mathbf{as}} (c3)
(c2) edge[equal] node {\mathbf{as}} (c4)
(c3) edge[equal] node {\mathbf{eq}} (c4)
(b11) edge[bend left=30] node {\vphi} (c3)
(c3) edge[equal] node[swap] {\mathbf{eq}} (c5)
(c5) edge[equal] node[pos=.7] {\mathbf{eq}} (c6)
(c4) edge[equal] node {\blacktriangle} (c6)
(b12) edge[bend left=30] node {\vphi} (c9)
(c5) edge[equal] node[swap] {\mathbf{t}} (c9)
(c6) edge[shorten >=-.3ex] node[inner sep=3pt] {! 1^{|v^\times|}} (c7)
(c7) edge[equal] node[pos=.8] {\mathbf{b}} (c8)
(c8) edge node[pos=.85] {! 1^{|v^\times|}} (a22)
(c9) edge node[pos=.6] {! 1^{|v^\times|}} (c10)
(b13) edge[bend right=20] node[swap] {\vphi} (c10)
(c10) edge[equal] node {\mathbf{as}} (c11)
(c5) edge node {! 1^{|v^\times|}} (c11)
(c7) edge[equal] node[pos=.4] {\mathbf{eq}} (c11)
(b15') edge[bend left=20] node[pos=.5] {\vphi} (c11)
(b16') edge[bend left=20] node {\vphi} (c8)
;
\draw[0cell=\s]
node[between=b14 and a42 at .5] {\fbox{IH}} % induction hypothesis
(c1)++(-\f,0) node () {\fbox{N}} % naturality
node[between=b12 and c10 at .5] {\fbox{N}}
node[between=c8 and a32 at .5] {\fbox{N}}
node[between=a41 and b11 at .5, shift={(0,.5)}] {\fbox{N}}
node[between=b23 and b14 at .5] {\fbox{N}}
node[between=b21 and b12 at .5, shift={(0,.5)}] {\fbox{E}} % action equivariance
node[between=c1 and c2 at .5, shift={(0,.75)}] {\fbox{E}}
node[between=c3 and c6 at .5] {\fbox{P}}
node[between=c5 and c7 at .5, shift={(0,-.2)}] {\fbox{E}}
node[between=a21 and c3 at .5] {\fbox{C}} % composition
node[between=c10 and b14 at .5, shift={(.2,0)}] {\fbox{C}}
node[between=b11 and c5 at .5] {\fbox{T}} % top eq
node[between=c11 and b16 at .4, shift={(0,.7)}] {\fbox{B}} % bottom eq
node[between=b22 and b13 at .5, shift={(0,.5)}] {\fbox{F}} % functoriality
node[between=c10 and c11 at .4, shift={(0,1)}] {\fbox{Tr}} % O translation cat
node[between=c4 and a12 at .5] {\fbox{Tr}}
node[between=a51 and b22 at .5] {\fbox{Com}}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{5} \def\v{-1}
\draw[0cell]
(0,0) node (a11) {v^\stimes}
(a11)++(\h,0) node (a12) {\txcoprod_{\ell \in \ufs{r}}\, v_\ell^\stimes}
(a11)++(0,\v) node (a21) {\txcoprod_{i_1 \in s_1} (\{i_1\} \times \angshattimes)}
(a12)++(0,\v) node (a22) {\txcoprod_{\ell \in \ufs{r}}\, \txcoprod_{i_1 \in s_1} (\{i_1\} \times \angshatltimes)}
(a21)++(\h/2,\v) node (a3) {\txcoprod_{i_1 \in s_1}\, \txcoprod_{\ell \in \ufs{r}}\, (\{i_1\} \times \angshatltimes)}
;
\draw[1cell=.9]
(a11) edge[equal] (a21)
(a12) edge[equal] (a22)
(a11) edge node {\usi} (a12)
(a21) [rounded corners=2pt] |- node[swap,pos=.3] {\usi'_\stimes} (a3)
;
\draw[1cell=.9]
(a3) [rounded corners=2pt] -| node[swap,pos=.7] {\ol{\twist}} (a22)
;
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[vcenter]
\def\h{1.8} \def\v{-.7} \def\s{17}
\draw[0cell]
(0,0) node (a1) {\proAnbe}
(a1)++(\h,\v) node (a2) {\phantom{\proAnbe}}
(a2)++(.1,0) node (a2') {\Aangordnbe}
(a1)++(0,2*\v) node (a3) {\proAnbe}
(a1)++(0,\v) node (a) {}
;
\draw[1cell=.9]
(a1) edge[bend right=\s] node[swap] {1} (a3)
(a1) edge[bend left=\s] node {\zdad} (a2)
(a2) edge[bend left=\s, shorten <=-0ex] node {\zd} (a3)
;
\draw[2cell]
node[between=a and a2 at .4, shift={(0,.3*\v)}, rotate=0, 2labelw={above,\unit = 1_1,2pt}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\u{-.4ex} \def\h{2.3}
\draw[0cell]
(0,0) node (a1) {\proAnbe}
(a1)++(\h,0) node (a2) {\phantom{\syssg{\A}{\nbe}}}
(a2)++(0,-.06) node (a2') {\Asgangordnbe}
(a2)++(\h,0) node (a3) {\phantom{\sys{\A}{\nbe}}}
(a3)++(0,-.06) node (a3') {\Aangordnbe}
;
\draw[1cell=.9]
(a1) edge[transform canvas={yshift=\u}] node {\zdsgad} (a2)
(a2) edge[transform canvas={yshift=\u}] node {\iota} (a3)
;
\draw[1cell=.9]
(a1) [rounded corners=2pt] |- ($(a2)+(-1,.6)$) -- node {\zdad} ($(a2)+(1,.6)$) -| (a3')
 ;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{2} \def\v{.7} \def\s{17}
\draw[0cell]
(0,0) node (a1) {\phantom{\proAnbe}}
(a1)++(.2,0) node (a1') {\proAnbe}
(a1)++(\h,\v) node (a2) {\Aangordnbe}
(a1)++(\h,-\v) node (a3) {\Aangordnbe}
(a1)++(\h,0) node (a) {}
;
\draw[1cell=.9]
(a1) edge[bend left=\s, shorten >=0ex] node {\zdad} (a2)
(a2) edge[bend left=\s, transform canvas={xshift=-.8em}, shorten >=-.3ex, shorten <=-.3ex] node {1} (a3)
(a3) edge[bend left=\s] node {\zd} (a1)
;
\draw[2cell]
node[between=a1 and a at .6, shift={(0,-.2*\v)}, rotate=0, 2label={above,\!\counit}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[vcenter]
\def\h{5.6} \def\v{-1.5} \def\t{15}
\draw[0cell=.9]
(0,0) node (a11) {(hg)^{-1} \ep_{\angstimesc} \usi^{hg,\angs}}
(a11)++(\h,0) node (a12) {\phantom{\ep_{\angstimesc} = \ep_{|\hinv \angstimes|}}}
(a12)++(0,-.1) node (a12') {\ep_{\angstimesc} = \ep_{|\hinv \angstimes|}}
(a11)++(0,\v) node (a21) {\ginv\hinv \ep_{\angstimesc} \usi^{h,\angs} \usi^{g,\hinv \angs}}
(a12)++(0,\v) node (a22) {\ginv \ep_{\angstimesc} \usi^{g,\hinv \angs}}
;
\draw[1cell=.8]
(a11) edge node {\ual^{hg,\angs}} (a12)
(a11) edge[equal] (a21)
(a21) edge node {\ginv \ual^{h,\angs} \usi^{g,\hinv \angs}} (a22)
(a22) edge[shorten <=-.5ex, transform canvas={xshift=.6ex}] node[swap] {\ual^{g,\hinv \angs}} (a12') 
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{3} \def\t{15}
\draw[0cell=1]
(0,0) node (a1) {(hg)^{-1} \angstimes}
(a1)++(-2.3,0) node (a) {\ginv\hinv \angstimes}
(a1)++(.52*\h,-1) node (a2) {\hinv \angstimes}
(a1)++(\h,0) node (a3) {\angstimes}
;
\draw[1cell=.9]
(a) edge[equal] (a1)
(a1) edge node {\usi^{hg,\angs}} (a3)
(a1) [rounded corners=2pt] |- node[swap,pos=.3] {\usi^{g,\hinv \angs}} (a2)
;
\draw[1cell=.9]
(a2) [rounded corners=2pt] -| node[swap,pos=.7] {\usi^{h,\angs}} (a3)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\s{20}
\draw[0cell]
(0,0) node (a1) {\phantom{X}}
(a1)++(1.8,0) node (a2) {\phantom{X}}
(a1)++(-.15,0) node (a1') {\proAnbe}
(a2)++(.3,-.04) node (a2') {\Aangordnbe}
;
\draw[0cell=.8]
node[between=a1 and a2 at .5] {\perp}
;
\draw[1cell=.9]
(a1) edge[bend left=\s] node {\zdad} (a2)
(a2) edge[bend left=\s] node {\zd} (a1)
;
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[vcenter]
\def\h{3} \def\t{20}
\draw[0cell]
(0,0) node (a1) {\Ahmal}
(a1)++(\h/2,-1.2) node (a2) {\Catg(\EG,\Ahmal)}
(a1)++(\h,0) node (a3) {\Ahmal}
;
\draw[1cell=.9]
(a1) edge[bend left=10] node {1} (a3)
(a1) edge[bend right=\t, shorten >=-.5ex] node[swap,pos=.4] {\inc^{\Ahmal}} (a2)
(a2) edge[bend right=\t, shorten <=-.5ex] node[swap,pos=.6] {\cni} (a3)
;
\draw[2cell]
node[between=a1 and a3 at .32, shift={(0,-.4)}, rotate=-90, 2label={above,\ucni = 1_1}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{3} \def\t{20}
\draw[0cell]
(0,0) node (a1) {\sgAhmal}
(a1)++(\h/2,-1.2) node (a2) {\Catg(\EG,\sgAhmal)}
(a1)++(\h,0) node (a3) {\sgAhmal}
;
\draw[1cell=.9]
(a1) edge[bend left=10] node {1} (a3)
(a1) edge[bend right=\t, shorten >=-.5ex] node[swap,pos=.3] {\inc^{\sgAhmal}} (a2)
(a2) edge[bend right=\t, shorten <=-.5ex] node[swap,pos=.7] {\cnisg} (a3)
;
\draw[2cell]
node[between=a1 and a3 at .32, shift={(0,-.4)}, rotate=-90, 2label={above,\ucnisg = 1_1}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{4} \def\t{25} \def\b{.7}
\draw[0cell]
(0,0) node (a1) {\Catg(\EG,\Ahmal)}
(a1)++(\h/2,1.2) node (a2) {\Ahmal}
(a1)++(\h,0) node (a3) {\Catg(\EG,\Ahmal)}
(a1)++(\b,0) node (a1') {\phantom{\Ah}}
(a3)++(-\b,0) node (a3') {\phantom{\Ah}}
;
\draw[1cell=.9]
(a1) edge node[swap] {1} (a3)
(a1') edge[bend left=\t] node {\cni} (a2)
(a2) edge[bend left=\t] node {\inc^{\Ahmal}} (a3')
;
\draw[2cell]
node[between=a1 and a3 at .44, shift={(0,.5)}, rotate=-90, 2label={above,\ccni}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[vcenter]
\def\v{-1}
\draw[0cell=1]
(0,0) node (a11) {\gaAh_r\big(x; \ang{(\inc^{\Ahmal} \cni f)_{g,s_\ell}}_\ell \big)_h}
(a11)++(5.5,0) node (a12) {(\inc^{\Ahmal} \cni f)_{g,s,h}}
(a11)++(0,\v) node (a21) {\gaA_r\big(x(h); \ang{f_{h,s_\ell,h}}_\ell \big)}
(a12)++(0,\v) node (a22) {f_{h,s,h}}
;
\draw[1cell=.9]
(a11) edge[equal, shorten <=-.5ex] (a21)
(a12) edge[equal, shorten <=-.5ex] (a22)
(a11) edge node {\gl^{(\inc^{\Ahmal} \cni f)_g}_{x;\, s, \ang{s_\ell}_\ell, h}} (a12)
(a21) edge node {\gl^{f_h}_{x;\, s, \ang{s_\ell}_\ell, h}} (a22)
;
\end{tikzpicture}
\end{equation}
\end{description}
\item[Morphisms] By \cref{def:gcat_inc}, $\inc^{\Ahmal} \cni$ sends a natural transformation 
\begin{equation}\label{EG_tha}
\begin{tikzpicture}[vcenter]
\def\t{27}
\draw[0cell]
(0,0) node (a1) {\phantom{A}}
(a1)++(1.8,0) node (a2) {\phantom{A}}
(a1)++(-.1,0) node (a1') {\EG}
(a2)++(.2,0) node (a2') {\Ahmal}
;
\draw[1cell=.9]
(a1) edge[bend left=\t] node {f} (a2)
(a1) edge[bend right=\t] node[swap] {f'} (a2)
;
\draw[2cell]
node[between=a1 and a2 at .45, rotate=-90, 2label={above,\theta}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\t{25}
\draw[0cell]
(0,0) node (a1) {\phantom{A}}
(a1)++(3,0) node (a2) {\phantom{A}}
(a1)++(-.1,0) node (a1') {\EG}
(a2)++(.2,0) node (a2') {\Ahmal}
;
\draw[1cell=.9]
(a1) edge[bend left=\t] node {\inc^{\Ahmal} \cni f} (a2)
(a1) edge[bend right=\t] node[swap] {\inc^{\Ahmal} \cni f'} (a2)
;
\draw[2cell]
node[between=a1 and a2 at .33, rotate=-90, 2label={above,\inc^{\Ahmal} \cni\theta}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1}
\draw[0cell]
(0,0) node (a11) {(\inc^{\Ahmal} \cni f)_{g,s,h}}
(a11)++(4.5,0) node (a12) {(\inc^{\Ahmal} \cni f')_{g,s,h}}
(a11)++(0,\v) node (a21) {f_{h,s,h}}
(a12)++(0,\v) node (a22) {f'_{h,s,h}}
;
\draw[1cell=.9]
(a11) edge[equal, shorten <=-.5ex] (a21)
(a12) edge[equal, shorten <=-.5ex, shorten >=-.2ex] (a22)
(a11) edge node {(\inc^{\Ahmal} \cni\theta)_{g,s,h}} (a12)
(a21) edge node {\theta_{h,s,h}} (a22)
;
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[vcenter]
\def\v{-1.4}
\draw[0cell]
(0,0) node (a11) {\gaA_r\big(x(h); \ang{f_{h,s_\ell,h}}_\ell \big)}
(a11)++(4.2,0) node (a12) {f_{h,s,h}}
(a11)++(0,\v) node (a21) {\gaA_r\big(x(h); \ang{f_{g,s_\ell,h}}_\ell \big)}
(a12)++(0,\v) node (a22) {f_{g,s,h}}
;
\draw[1cell=.9]
(a11) edge node {\gl^{f_h}_{x;\, s, \ang{s_\ell}, h}} (a12)
(a12) edge node {f_{[g,h],s,h}} (a22)
(a11) edge[transform canvas={xshift=2em}] node[swap] {\gaA_r(1; \ang{f_{[g,h],s_\ell,h}}_\ell)} (a21)
(a21) edge node {\gl^{f_g}_{x;\, s, \ang{s_\ell}, h}} (a22)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.4}
\draw[0cell]
(0,0) node (a11) {(\inc\cni f)_k}
(a11)++(2.5,0) node (a12) {f_k}
(a11)++(0,\v) node (a21) {(\inc\cni f)_g}
(a12)++(0,\v) node (a22) {f_g}
;
\draw[1cell=.9]
(a11) edge node {\ccni_{f,k}} (a12)
(a12) edge node {f_{[g,k]}} (a22)
(a11) edge node[swap] {(\inc\cni f)_{[g,k]}} (a21)
(a21) edge node {\ccni_{f,g}} (a22)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.4} \def\h{-1.7}
\draw[0cell]
(0,0) node (a11) {f_{h,s,h}} 
(a11)++(\h,0) node (a11') {(\inc\cni f)_{k,s,h}}
(a11)++(3,0) node (a12) {f_{k,s,h}}
(a11)++(0,\v) node (a21) {f_{h,s,h}}
(a21)++(\h,0) node (a21') {(\inc\cni f)_{g,s,h}}
(a12)++(0,\v) node (a22) {f_{g,s,h}}
;
\draw[1cell=.9]
(a11') edge[equal] (a11)
(a21') edge[equal] (a21)
(a11) edge node {f_{[k,h],s,h}} (a12)
(a12) edge node {f_{[g,k],s,h}} (a22)
(a11) edge node[swap] {(\inc\cni f)_{[g,k],s,h} = 1} (a21)
(a21) edge node {f_{[g,h],s,h}} (a22)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\t{28}
\draw[0cell]
(0,0) node (a1) {\phantom{A}}
(a1)++(1.8,0) node (a2) {\phantom{A}}
(a1)++(-.1,0) node (a1') {\EG}
(a2)++(.2,0) node (a2') {\Ahmal}
;
\draw[1cell=.9]
(a1) edge[bend left=\t] node {f} (a2)
(a1) edge[bend right=\t] node[swap] {f'} (a2)
;
\draw[2cell]
node[between=a1 and a2 at .43, rotate=-90, 2label={above,\theta}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.4}
\draw[0cell]
(0,0) node (a11) {\inc\cni f}
(a11)++(2.2,0) node (a12) {f}
(a11)++(0,\v) node (a21) {\inc\cni f'}
(a12)++(0,\v) node (a22) {f'}
;
\draw[1cell=.9]
(a11) edge node {\ccni_{f}} (a12)
(a12) edge node {\theta} (a22)
(a11) edge node[swap] {\inc\cni \theta} (a21)
(a21) edge node {\ccni_{f'}} (a22)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.4} \def\h{-1.7}
\draw[0cell]
(0,0) node (a11) {f_{h,s,h}} 
(a11)++(\h,0) node (a11') {(\inc\cni f)_{g,s,h}}
(a11)++(3,0) node (a12) {f_{g,s,h}}
(a11)++(0,\v) node (a21) {f'_{h,s,h}}
(a21)++(\h,0) node (a21') {(\inc\cni f')_{g,s,h}}
(a12)++(0,\v) node (a22) {f'_{g,s,h}}
;
\draw[1cell=.9]
(a11') edge[equal] (a11)
(a21') edge[equal] (a21)
(a11) edge node {f_{[g,h],s,h}} (a12)
(a12) edge node {\theta_{g,s,h}} (a22)
(a11) edge node[swap] {(\inc\cni \theta)_{g,s,h} = \theta_{h,s,h}} (a21)
(a21) edge node {f'_{[g,h],s,h}} (a22)
;
\end{tikzpicture}

==> (inline-35) <==
\begin{tabular}{cr|cr}
\multicolumn{2}{c|}{Shimakawa $H$-theory} & \multicolumn{2}{c}{ $H$-theory} \\ \hline
$\mal \in \FG$ & \eqref{def:FG} & $\nbe \in \GG \setminus \{\vstar,\ang{}\}$ & \eqref{def:GG} \\
$\Ahmal$, $\sgAhmal$ & \eqref{def:sgo} & $\Ahnbe$, $\sgAhnbe$ & \eqref{Hgo_twofunctor} \\
$s \subseteq \ufs{m}$ & \cref{ufsn} & $\angs = \ang{s_j \subseteq \ufs{n}_j}_{j \in \ufs{q}}$ & \cref{marker} \\[.4ex] \hline
\raisebox{6pt}{\phantom{M}}$f \cn \EG \to \Ahmal$\raisebox{6pt}{\phantom{M}} 
& \cref{fEGAhmal} & $f \cn \EG \to \Ahnbe$ & \cref{fEGAhnbe} \\
$(f_g,\gl^{f_g}) \in \Ahmal$ & \cref{f_sub_g} & $(f_g,\glu^{f_g}) \in \Ahnbe$ & \cref{f_g} \\
$f_{g,s} \in \Ah$ & \cref{fgs} & $f_{g,\angs} \in \Ah$ & \cref{fgangs} \\
$f_{g,s,h} \in \A$ & \cref{fgsh} & $f_{g,\angs,h} \in \A$ & \cref{fgangsh} \\
\end{tabular}
\begin{tabular}{cr|cr}
$\Catg(\EG, \Ahmal) \fto{\cni} \Ahmal$ & \cref{cni_functor} & $\Catg(\EG, \Ahnbe) \fto{\ci} \Ahnbe$ & \cref{ci_functor} \\[.3ex] \hline
\raisebox{6pt}{\phantom{M}}$(\cni f, \gl^{\cni f}) \in \Ahmal$\raisebox{6pt}{\phantom{M}} 
& \cref{cni_f} & $(\ci f, \glu^{\ci f}) \in \Ahnbe$ & \cref{ci_f} \\
$(\cni f)_s(g) = f_{g,s,g}$ & \cref{cni_fsg} & $(\ci f)_{\angs}(g) = f_{g,\angs,g}$ & \cref{ci_fsg} \\
$(\cni f)_s[h,g] = f_{h,s,[h,g]} \circ f_{[h,g],s,g}$ & \cref{cni_fs_mor} & 
$(\ci f)_{\angs}[h,g] = f_{h,\angs,[h,g]} \circ f_{[h,g],\angs,g}$ & \cref{ci_fs_mor} \\
$\phantom{(\cni f)_s[h,g]} = f_{[h,g],s,h} \circ f_{g,s,[h,g]}$ & \cref{cni_fs_mor} & 
$\phantom{(\ci f)_{\angs}[h,g]} = f_{[h,g],\angs,h} \circ f_{g,\angs,[h,g]}$ & \cref{ci_fs_mor} \\[.5ex] \hline
\raisebox{5pt}{\phantom{M}}$s = \txcoprod_{\ell \in \ufs{r}}\, s_\ell \subseteq \ufs{m}$\raisebox{5pt}{\phantom{M}} 
& \cref{partition} 
& $s_p = \txcoprod_{\ell \in \ufs{r}}\, \spell \subseteq \ufs{n}_p$ & \cref{partition} \\
$\gaAh_r\big(x; \ang{(\cni f)_{s_\ell}}_{\ell} \big) 
\fto{\gl^{\cni f}_{x;\, s, \ang{s_\ell}_{\ell}}} (\cni f)_s$ & \cref{cnif_gl} & 
$\gaAh_r\big(x; \ang{(\ci f)_{\angscomppspell}}_{\ell} \big) 
\fto{\glu^{\ci f}_{x;\, \angs, p, \ang{\spell}_{\ell}}} (\ci f)_{\angs}$ & \cref{cif_glu} \\[.3ex] 
$\gl^{\cni f}_{x;\, s, \ang{s_\ell}_{\ell}, g} = \gl^{f_g}_{x;\, s, \ang{s_\ell}_{\ell}, g}$ & \cref{cnif_gl_g} &
$\glu^{\ci f}_{x;\, \angs, p, \ang{\spell}_{\ell}, g} = \glu^{f_g}_{x;\, \angs, p, \ang{\spell}_\ell, g}$ & \cref{cif_glu_g} \\[1ex] \hline
\raisebox{10pt}{\phantom{M}}$\cni f \fto{\cni\theta} \cni f' \inspace \Ahmal$\raisebox{10pt}{\phantom{M}} 
& \cref{cni_theta} & $\ci f \fto{\ci\theta} \ci f' \inspace \Ahnbe$ & \cref{ci_theta} \\
$(\cni f)_s \fto{(\cni\theta)_s} (\cni f')_s \inspace \Ah$ & \cref{cni_theta_s} & 
$(\ci f)_{\angs} \fto{(\ci\theta)_{\angs}} (\ci f')_{\angs} \inspace \Ah$ & \cref{ci_theta_angs} \\
$(\cni\theta)_{s,g} = \theta_{g,s,g} \inspace \A$ & \cref{cni_theta_sg} & 
$(\ci\theta)_{\angs,g} = \theta_{g,\angs,g} \inspace \A$ & \cref{ci_theta_angsg}\\[.5ex] \hline
\raisebox{10pt}{\phantom{M}}$\Catg(\EG, \sgAhmal) \fto{\cnisg} \sgAhmal$\raisebox{10pt}{\phantom{M}} 
& \cref{cnisg_functor} & 
$\Catg(\EG, \sgAhnbe) \fto{\cisg} \sgAhnbe$ & \cref{cisg_functor}
\end{tabular}

==> (inline-36) <==
\begin{tikzpicture}[vcenter]
\def\h{3} \def\t{20}
\draw[0cell]
(0,0) node (a1) {\Ahnbe}
(a1)++(\h/2,-1.2) node (a2) {\Catg(\EG,\Ahnbe)}
(a1)++(\h,0) node (a3) {\Ahnbe}
;
\draw[1cell=.9]
(a1) edge[bend left=10] node {1} (a3)
(a1) edge[bend right=\t, shorten >=-.5ex] node[swap,pos=.3] {\inc^{\Ahnbe}} (a2)
(a2) edge[bend right=\t, shorten <=-.2ex] node[swap,pos=.6] {\ci} (a3)
;
\draw[2cell]
node[between=a1 and a3 at .32, shift={(0,-.4)}, rotate=-90, 2label={above,\uci = 1_1}] {\Rightarrow}
;
\end{tikzpicture}
\end{equation}
and
\begin{equation}\label{ucisg}
\begin{tikzpicture}[vcenter]
\def\h{3} \def\t{20}
\draw[0cell]
(0,0) node (a1) {\sgAhnbe}
(a1)++(\h/2,-1.2) node (a2) {\Catg(\EG,\sgAhnbe)}
(a1)++(\h,0) node (a3) {\sgAhnbe}
;
\draw[1cell=.9]
(a1) edge[bend left=10] node {1} (a3)
(a1) edge[bend right=\t, shorten >=-.5ex] node[swap,pos=.2] {\inc^{\sgAhnbe}} (a2)
(a2) edge[bend right=\t, shorten <=-.2ex] node[swap,pos=.7] {\cisg} (a3)
;
\draw[2cell]
node[between=a1 and a3 at .32, shift={(0,-.4)}, rotate=-90, 2label={above,\ucisg = 1_1}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{4} \def\t{25} \def\b{.7}
\draw[0cell]
(0,0) node (a1) {\Catg(\EG,\Ahnbe)}
(a1)++(\h/2,1.2) node (a2) {\phantom{\Ahnbe}}
(a2)++(0,-.1) node (a2') {\Ahnbe}
(a1)++(\h,0) node (a3) {\Catg(\EG,\Ahnbe)}
(a1)++(\b,0) node (a1') {\phantom{\Ah}}
(a3)++(-\b,0) node (a3') {\phantom{\Ah}}
;
\draw[1cell=.9]
(a1) edge node[swap] {1} (a3)
(a1') edge[bend left=\t] node {\ci} (a2)
(a2) edge[bend left=\t] node {\inc^{\Ahnbe}} (a3')
;
\draw[2cell]
node[between=a1 and a3 at .44, shift={(0,.5)}, rotate=-90, 2label={above,\cci}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[vcenter]
\def\v{-1}
\draw[0cell=.9]
(0,0) node (a11) {\gaAh_r\big(x; \ang{(\inc^{\Ahnbe} \ci f)_{g,\angscomppspell}}_\ell \big)_h}
(a11)++(5.5,0) node (a12) {(\inc^{\Ahnbe} \ci f)_{g,\angs,h}}
(a11)++(0,\v) node (a21) {\gaA_r\big(x(h); \ang{f_{h,\angscomppspell,h}}_\ell \big)}
(a12)++(0,\v) node (a22) {f_{h,\angs,h}}
;
\draw[1cell=.8]
(a11) edge[equal, shorten <=-.5ex] (a21)
(a12) edge[equal, shorten <=-.5ex] (a22)
(a11) edge node {\glu^{(\inc^{\Ahnbe} \ci f)_g}_{x;\, \angs, p, \ang{\spell}_\ell, h}} (a12)
(a21) edge node {\glu^{f_h}_{x;\, \angs, p, \ang{\spell}_\ell, h}} (a22)
;
\end{tikzpicture}
\end{equation}
\end{description}
\item[Morphisms] By \cref{def:gcat_inc}, $\inc^{\Ahnbe} \ci$ sends a natural transformation 
\begin{equation}\label{EGffptha}
\begin{tikzpicture}[vcenter]
\def\t{27}
\draw[0cell]
(0,0) node (a1) {\phantom{A}}
(a1)++(1.8,0) node (a2) {\phantom{A}}
(a1)++(-.1,0) node (a1') {\EG}
(a2)++(.3,0) node (a2') {\Ahnbe}
;
\draw[1cell=.9]
(a1) edge[bend left=\t] node {f} (a2)
(a1) edge[bend right=\t] node[swap] {f'} (a2)
;
\draw[2cell]
node[between=a1 and a2 at .45, rotate=-90, 2label={above,\theta}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\t{25}
\draw[0cell]
(0,0) node (a1) {\phantom{A}}
(a1)++(3,0) node (a2) {\phantom{A}}
(a1)++(-.1,0) node (a1') {\EG}
(a2)++(.3,0) node (a2') {\Ahnbe}
;
\draw[1cell=.9]
(a1) edge[bend left=\t] node {\inc^{\Ahnbe} \ci f} (a2)
(a1) edge[bend right=\t] node[swap] {\inc^{\Ahnbe} \ci f'} (a2)
;
\draw[2cell]
node[between=a1 and a2 at .3, rotate=-90, 2label={above,\inc^{\Ahnbe} \ci\theta}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1}
\draw[0cell]
(0,0) node (a11) {(\inc^{\Ahnbe} \ci f)_{g,\angs,h}}
(a11)++(5.2,0) node (a12) {(\inc^{\Ahnbe} \ci f')_{g,\angs,h}}
(a11)++(0,\v) node (a21) {f_{h,\angs,h}}
(a12)++(0,\v) node (a22) {f'_{h,\angs,h}}
;
\draw[1cell=.9]
(a11) edge[equal, shorten <=-.5ex] (a21)
(a12) edge[equal, shorten <=-.5ex, shorten >=-.5ex] (a22)
(a11) edge node {(\inc^{\Ahnbe} \ci\theta)_{g,\angs,h}} (a12)
(a21) edge node {\theta_{h,\angs,h}} (a22)
;
\end{tikzpicture}

==> (inline-38) <==
\begin{tabular}{cr|cr}
\multicolumn{2}{c|}{Shimakawa $H$-theory} & \multicolumn{2}{c}{$H$-theory} \\ \hline
$1_{\Ahmal} \fto{\ucni = 1_1} \cni\inc^{\Ahmal}$ & \cref{ucni} & 
$1_{\Ahnbe} \fto{\uci = 1_1} \ci\inc^{\Ahnbe}$ & \cref{uci} \\
$1_{\sgAhmal} \fto{\ucnisg = 1_1} \cnisg\inc^{\sgAhmal}$ & \cref{ucnisg} & 
$1_{\sgAhnbe} \fto{\ucisg = 1_1} \cisg\inc^{\sgAhnbe}$ & \cref{ucisg}
\end{tabular}
\begin{tabular}{cr|cr}
$\inc^{\Ahmal}\cni \fto{\ccni} 1_{\Catg(\EG,\,\Ahmal)}$ & \cref{ccni} & 
$\inc^{\Ahnbe}\ci \fto{\cci} 1_{\Catg(\EG,\,\Ahnbe)}$ & \cref{cci} \\ [1ex]\hline
\raisebox{8pt}{\phantom{M}}$(\inc^{\Ahmal}\cni f)_{g,s,h} = f_{h,s,h}$\raisebox{8pt}{\phantom{M}} 
& \cref{ccni_dom_obj} & 
$(\inc^{\Ahnbe}\ci f)_{g,\angs,h} = f_{h,\angs,h}$ & \cref{cci_dom_obj} \\
$\inc^{\Ahmal}\cni f \fto{\ccni_f} f$ & \cref{ccni_f} & $\inc^{\Ahnbe}\ci f \fto{\cci_f} f$ & \cref{cci_f} \\
$\ccni_{f,g,s,h} = f_{[g,h],s,h}$ & \cref{ccni_f_gsh} & 
$\cci_{f,g,\angs,h} = f_{[g,h],\angs,h}$ & \cref{cci_f_gsh} \\ [1ex]\hline
\raisebox{8pt}{\phantom{M}}$\inc^{\sgAhmal}\cnisg \fto{\ccnisg} 1_{\Catg(\EG,\,\sgAhmal)}$\raisebox{8pt}{\phantom{M}} 
& \cref{ccnisg} & 
$\inc^{\sgAhnbe}\cisg \fto{\ccisg} 1_{\Catg(\EG,\,\sgAhnbe)}$ & \cref{ccisg}
\end{tabular}
\begin{tabular}{cr|cr}
$(\inc^{\Ahmal}\cni f)_{g,s,[k,h]} = f_{k,s,[k,h]} \circ f_{[k,h],s,h}$ & \cref{ccni_dom_mor} & 
$(\inc^{\Ahnbe}\ci f)_{g,\angs,[k,h]} = f_{k,\angs,[k,h]} \circ f_{[k,h],\angs,h}$ & \cref{cci_dom_mor} \\ [.5ex]
$\gl^{(\inc^{\Ahmal} \cni f)_g}_{x;\, s, \ang{s_\ell}_\ell, h} = \gl^{f_h}_{x;\, s, \ang{s_\ell}_\ell, h}$ & \cref{ccni_dom_gl} & 
$\glu^{(\inc^{\Ahnbe} \ci f)_g}_{x;\, \angs, p, \ang{\spell}_\ell, h} = \glu^{f_h}_{x;\, \angs, p, \ang{\spell}_\ell, h}$ & \cref{cci_dom_gl} \\
$(\inc^{\Ahmal}\cni \theta)_{g,s,h} = \theta_{h,s,h}$ & \cref{ccni_dom_nt} & 
$(\inc^{\Ahnbe}\ci \theta)_{g,\angs,h} = \theta_{h,\angs,h}$ & \cref{cci_dom_nt}
\end{tabular}
\begin{tikzpicture}[vcenter]
\def\h{3} \def\t{28}
\draw[0cell]
(0,0) node (a1) {\phantom{A}}
(a1)++(2,0) node (a2) {\phantom{A}}
(a1)++(-1.1,0) node (a1') {\Catg(\EG,\Ahnbe)}
(a2)++(1.1,0) node (a2') {\Catg(\EG,\Ahnbe)}
;
\draw[1cell=.9]
(a1) edge[bend left=\t] node {\inc^{\Ahnbe} \ci} (a2)
(a1) edge[bend right=\t] node[swap] {1} (a2)
;
\draw[2cell]
node[between=a1 and a2 at .42, rotate=-90, 2label={above,\cci}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[vcenter]
\def\h{1.8} \def\t{25} \def\d{.15}
\draw[0cell]
(0,0) node (a1) {\phantom{E}}
(a1)++(\h,0) node (a2) {\phantom{E}}
(a1)++(\h/2,0) node () {\hsim}
(a1)++(-\d,0) node (a1') {\EH}
(a2)++(\d,0) node (a2') {\EG}
;
\draw[1cell=1]
(a1) edge[bend left=\t] node {\ion} (a2)
(a2) edge[bend left=\t] node {\pon} (a1)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{1.8} \def\t{25}
\draw[0cell]
(0,0) node (a1) {\phantom{A}}
(a1)++(\h,0) node (a2) {\phantom{A}}
(a1)++(\h/2,0) node () {\gsim}
(a1)++(-.2,0) node (a1') {\Ahmal}
(a2)++(1,0) node (a2') {\Catg(\EG, \Ahmal)}
;
\draw[1cell=.9]
(a1) edge[bend left=\t] node {\inc^{\Ahmal}} (a2)
(a2) edge[bend left=\t] node {\cni} (a1)
;
\end{tikzpicture}
\end{equation}
and
\begin{equation}\label{inccnisg_adjG}
\begin{tikzpicture}[vcenter]
\def\h{1.8} \def\t{25}
\draw[0cell]
(0,0) node (a1) {\phantom{A}}
(a1)++(\h,0) node (a2) {\phantom{A}}
(a1)++(\h/2,0) node () {\gsim}
(a1)++(-.3,0) node (a1') {\sgAhmal}
(a2)++(1.1,0) node (a2') {\Catg(\EG, \sgAhmal)}
;
\draw[1cell=.9]
(a1) edge[bend left=\t] node {\inc^{\sgAhmal}} (a2)
(a2) edge[bend left=\t] node {\cnisg} (a1)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{1.8} \def\t{25}
\draw[0cell]
(0,0) node (a1) {\phantom{A}}
(a1)++(\h,0) node (a2) {\phantom{A}}
(a1)++(\h/2,0) node () {\gsim}
(a1)++(-.3,0) node (a1') {\Ahnbe}
(a2)++(1.1,0) node (a2') {\Catg(\EG, \Ahnbe)}
;
\draw[1cell=.9]
(a1) edge[bend left=\t] node {\inc^{\Ahnbe}} (a2)
(a2) edge[bend left=\t] node {\ci} (a1)
;
\end{tikzpicture}
\end{equation}
and
\begin{equation}\label{cisg_diag}
\begin{tikzpicture}[vcenter]
\def\h{1.8} \def\t{25}
\draw[0cell]
(0,0) node (a1) {\phantom{A}}
(a1)++(\h,0) node (a2) {\phantom{A}}
(a1)++(\h/2,0) node () {\gsim}
(a1)++(-.4,0) node (a1') {\sgAhnbe}
(a2)++(1.2,0) node (a2') {\Catg(\EG, \sgAhnbe)}
;
\draw[1cell=.9]
(a1) edge[bend left=\t] node {\inc^{\sgAhnbe}} (a2)
(a2) edge[bend left=\t] node {\cisg} (a1)
;
\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[vcenter]
\def\c{.6} \def\d{-.6} \def\h{2} \def\v{-1.2} 
\draw[0cell=.9]
(0,0) node (a11) {\A}
(a11)++(\h,0) node (a12) {\C}
(a12)++(\h,0) node (a13) {\A}
(a11)++(0,\v) node (a21) {\B}
(a12)++(0,\v) node (a22) {\D}
(a13)++(0,\v) node (a23) {\B}
;
\draw[1cell=.8]
(a11) edge node {\rinc} (a12)
(a12) edge node {\rpr} (a13)
(a21) edge node {\winc} (a22)
(a22) edge node {\wpr} (a23)
(a11) edge node[swap] {\fuk} (a21)
(a12) edge node [swap] {\fun} (a22)
(a13) edge node {\fuk} (a23)
(a11) [rounded corners=2pt] |- ($(a12)+(-1,\c)$) -- node {1} ($(a12)+(1,\c)$) -| (a13)
;
\draw[1cell=.8]
(a21) [rounded corners=2pt] |- ($(a22)+(-1,\d)$) -- node {1} node[swap] {\phantom{x}} ($(a22)+(1,\d)$) -| (a23)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\c{.6} \def\d{-.6} \def\h{2} \def\v{-1.3} 
\draw[0cell=.9]
(0,0) node (a11) {\A^H}
(a11)++(\h,0) node (a12) {\C^H}
(a12)++(\h,0) node (a13) {\A^H}
(a11)++(0,\v) node (a21) {\B^H}
(a12)++(0,\v) node (a22) {\D^H}
(a13)++(0,\v) node (a23) {\B^H}
;
\draw[1cell=.8]
(a11) edge node {\rinc^H} (a12)
(a12) edge node {\rpr^H} (a13)
(a21) edge node {\winc^H} (a22)
(a22) edge node {\wpr^H} (a23)
(a11) edge node[swap] {\fuk^H} (a21)
(a12) edge[transform canvas={xshift=-.6ex}] node [swap] {\fun^H} (a22)
(a22) edge[transform canvas={xshift=.4ex}, densely dashed] node[swap] {\Jrp} (a12)
(a13) edge node {\fuk^H} (a23)
(a11) [rounded corners=2pt] |- ($(a12)+(-1,\c)$) -- node {1} ($(a12)+(1,\c)$) -| (a13)
;
\draw[1cell=.8]
(a21) [rounded corners=2pt] |- ($(a22)+(-1,\d)$) -- node {1} node[swap] {\phantom{x}} ($(a22)+(1,\d)$) -| (a23)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\c{.6} \def\d{-.6} \def\h{2} \def\v{-1.3} 
\draw[0cell=.9]
(0,0) node (a11) {\phantom{\A^H}}
(a11)++(\h,0) node (a12) {\C^H}
(a12)++(\h,0) node (a13) {\A^H}
(a11)++(0,\v) node (a21) {\B^H}
(a12)++(0,\v) node (a22) {\D^H}
(a13)++(0,\v) node (a23) {\phantom{\B^H}}
;
\draw[1cell=.8]
(a21) edge node {\winc^H} (a22)
(a22) edge node[swap] {\Jrp} (a12)
(a12) edge node {\rpr^H} (a13)
;
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture} [vcenter]
\def\s{27}
\draw[0cell]
(0,0) node (a1) {\Gsk}
(a1)++(2.5,0) node (a2) {\phantom{\Gsk}}
(a2)++(.27,0) node (a2') {\Gcatst}
;
\draw[1cell=.9]
(a1) edge[bend left=\s] node {\smast \Jgohssg\Ah} (a2)
(a1) edge[bend right=\s] node[swap] {\Jgohsg\Ah} (a2) 
;
\draw[2cell=.9]
node[between=a1 and a2 at .33, rotate=-90, 2label={above,\igst\Pistsg_{\Ah}}] {\Rightarrow}
;
\end{tikzpicture}
\end{equation}
in $\GGCatii$.  
\end{theorem}

\begin{proof}
By \cref{thm:pistweakgeq}, the strong $H$-theory comparison $G$-natural transformation \cref{PistsgA}
\begin{equation}\label{PistsgAh_pf_iicell}
\begin{tikzpicture}[vcenter]
\def\s{25}
\draw[0cell]
(0,0) node (a1) {\GG}
(a1)++(2.5,0) node (a2) {\phantom{\GG}}
(a2)++(.15,0) node (a2') {\Catgst}
;
\draw[1cell=.9]
(a1) edge[bend left=\s] node {\smast \Sgohsg\Ah} (a2)
(a1) edge[bend right=\s] node[swap] {\Hgohsg\Ah} (a2) 
;
\draw[2cell]
node[between=a1 and a2 at .4, rotate=-90, 2label={above,\Pistsg_{\Ah}}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture} [vcenter]
\def\s{27}
\draw[0cell]
(0,0) node (a1) {\Gsk}
(a1)++(2.5,0) node (a2) {\phantom{\Gsk}}
(a2)++(.27,0) node (a2') {\Gcatst}
;
\draw[1cell=.9]
(a1) edge[bend left=\s] node {\igst\! \smast \Sgohsg\Ah} (a2)
(a1) edge[bend right=\s] node[swap] {\igst\Hgohsg\Ah} (a2) 
;
\draw[2cell=.9]
node[between=a1 and a2 at .33, rotate=-90, 2label={above,\igst\Pistsg_{\Ah}}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{2.8} \def\v{-1.4} \def\u{.7}
\draw[0cell=.9]
(0,0) node (a11) {\AlgpspsO}
(a11)++(\h,0) node (a12) {\FGCatg}
(a12)++(\h,0) node (a13) {\FGCat}
(a11)++(0,\v) node (a21) {\AlgpspsO}
(a12)++(0,\v) node (a22) {\GGCatg}
(a13)++(0,\v) node (a23) {\GGCatii}
;
\draw[1cell=.8]
(a11) edge[equal] (a21)
(a12) edge node {\smast} (a22)
(a13) edge node {\smast} (a23)
(a11) edge node {\Sgosg} (a12)
(a12) edge node {\igst} node[swap] {\sim} (a13)
(a21) edge node (b) {\Hgosg} (a22)
(a22) edge node {\igst} node[swap] {\sim} (a23)
(a11) [rounded corners=2pt] |- ($(a12)+(-1,\u)$) -- node {\Jgossg} ($(a12)+(1,\u)$) -| (a13)
;
\draw[1cell=.8]
(a21) [rounded corners=2pt] |- ($(a22)+(-1,-\u)$) -- node {\Jgosg} node[swap] {\phantom{x}} ($(a22)+(1,-\u)$) -| (a23)
;
\draw[2cell=.9]
node[between=a12 and b at .55, shift={(0,0)}, rotate=-135, 2labelw={below,\Pistsg,0pt}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.2}
\draw[0cell]
(0,0) node (a11) {\FG}
(a11)++(1.8,0) node (a12) {\Fsk}
(a11)++(0,\v) node (a21) {\GG}
(a12)++(0,\v) node (a22) {\Gsk}
;
\draw[1cell=.9]
(a22) edge node[swap] {\ig} (a21)
(a21) edge node {\sma} (a11)
(a22) edge node[swap] {\sma} (a12)
(a12) edge node[swap] {\ig} (a11)
;
\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[vcenter]
\def\v{-1.4}
\draw[0cell]
(0,0) node (a11) {X\mal}
(a11)++(2.3,0) node (a12) {X'\mal}
(a11)++(0,\v) node (a21) {X\nbeta}
(a12)++(0,\v) node (a22) {X'\nbeta}
;
\draw[1cell=.9]
(a11) edge node {\tha_{\mal}} (a12)
(a12) edge node {X'\objx} (a22)
(a11) edge node[swap] {X\objx} (a21)
(a21) edge node[swap] {\tha_{\nbeta}} (a22)
;
\draw[2cell]
node[between=a12 and a21 at .5, shift={(0,-.05)}, rotate=-120, 2label={above,\scalebox{.8}{$\iso$}}, 2labelalt={below,\tha_{\objx}}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\c{.5} \def\h{2.2} \def\v{-1.4} \def\s{.8} \def\c{.5} \def\d{.5} \def\t{40}
\def\boundary{
\draw[0cell=.9]
(0,0) node (a11) {X\mal}
(a11)++(\h,0) node (a12) {X'\mal}
(a11)++(0,\v) node (a21) {X\nbeta}
(a12)++(0,\v) node (a22) {X'\nbeta}
;
\draw[1cell=\s]
(a11) edge node {\tha_{\mal}} (a12)
(a21) edge node[swap] {\tha_{\nbeta}} (a22)
(a11) edge[bend right=\t] node[swap,pos=\d] {X\objy} (a21)
(a12) edge[bend left=\t] node[pos=\c] {X'\objx} (a22)
;}
\boundary
\draw[1cell=\s]
(a11) edge[bend left=\t] node[pos=\c] {X\objx} (a21)
;
\draw[2cell=\s]
node[between=a12 and a21 at .5, shift={(\c,-.15)}, rotate=180, 2labelmed={below,\tha_{\objx}}] {\Rightarrow}
node[between=a11 and a21 at .5, shift={(0,-.15)}, rotate=180, 2labelmed={below,X\objf}] {\Rightarrow}
;
\begin{scope}[shift={(2*\h,0)}]
\boundary
\draw[1cell=\s]
(a12) edge[bend right=\t] node[swap,pos=\d] {X'\objy} (a22)
;
\draw[2cell=\s]
node[between=a12 and a21 at .5, shift={(-\c,-.15)}, rotate=180, 2labelmed={below,\tha_{\objy}}] {\Rightarrow}
node[between=a12 and a22 at .5, shift={(0,-.15)}, rotate=180, 2labelmed={below,X'\objf}] {\Rightarrow}
;
\end{scope}
\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[vcenter]
\def\t{30}
\draw[0cell]
(0,0) node (a1) {\phantom{A}}
(a1)++(1.8,0) node (a2) {\phantom{A}}
(a1)++(-.4,0) node (a1') {(\A,\gaA)}
(a2)++(.4,0) node (a2') {(\B,\gaB)}
;
\draw[1cell=.9]
(a1) edge[bend left=\t] node {(f,\actf)} (a2)
(a1) edge[bend right=\t] node[swap] {(h,\acth)} (a2)
;
\draw[2cell=1]
node[between=a1 and a2 at .4, rotate=-90, 2label={above,\omega}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\t{30}
\draw[0cell]
(0,0) node (a1) {\phantom{A}}
(a1)++(2,0) node (a2) {\phantom{A}}
(a1)++(-.13,0) node (a1') {\proAmal}
(a2)++(.17,0) node (a2') {\proBmal}
;
\draw[1cell=.9]
(a1) edge[bend left=\t] node {f^m} (a2)
(a1) edge[bend right=\t] node[swap] {h^m} (a2)
;
\draw[2cell=.9]
node[between=a1 and a2 at .38, rotate=-90, 2label={above,\omega^m}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.3}
\draw[0cell]
(0,0) node (a11) {\AlgO}
(a11)++(2.5,0) node (a12) {\dgcatg}
(a11)++(0,\v) node (a21) {\phantom{\AlgstpsO}}
(a21)++(-.1,0) node (a21') {\AlgstpsO}
(a12)++(0,\v) node (a22) {\phantom{\dgcatg}}
(a22)++(.2,0) node (a22') {\DGCatg}
;
\draw[1cell=.85]
(a11) edge[right hook->,shorten <=-.3ex] node[swap] {\algi} (a21)
(a12) edge[right hook->,shorten <=-.3ex,transform canvas={xshift=1ex}] node[swap] {\dgi} (a22)
(a11) edge node {\Rg} (a12)
(a21') edge node {\Rg} (a22')
;
\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[vcenter]
\def\h{2.5} \def\u{.7}
\draw[0cell=.85]
(0,0) node (a11) {(Y\phi)(\tha_{\ldea}x)}
(a11)++(\h,0) node (a12) {\tha_{\mal} (X\phi)x}
(a12)++(\h,0) node (a13) {\tha_{\mal} (X\rho)y}
(a13)++(\h,0) node (a14) {(Y\rho)(\tha_{\rka}y)}
(a11)++(0,-1.4) node (a21) {(Y\phi)(\ups_{\ldea}x)}
(a21)++(\h,0) node (a22) {\ups_{\mal} (X\phi)x}
(a22)++(\h,0) node (a23) {\ups_{\mal} (X\rho)y}
(a23)++(\h,0) node (a24) {(Y\rho)(\ups_{\rka}y)}
;
\draw[1cell=.8]
(a11) edge node {\tha_{\phi,x}} (a12)
(a12) edge node {\tha_{\mal}\objd} (a13)
(a13) edge node {\thainv_{\rho,y}} (a14)
(a21) edge node {\ups_{\phi,x}} (a22)
(a22) edge node {\ups_{\mal}\objd} (a23)
(a23) edge node {\upsinv_{\rho,y}} (a24)
(a11) edge node[swap] {(Y\phi)\Theta_{\ldea,x}} (a21)
(a12) edge node {\Theta_{\mal,(X\phi)x}} (a22)
(a13) edge node {\Theta_{\mal,(X\rho)y}} (a23)
(a14) edge node {(Y\rho)\Theta_{\rka,y}} (a24)
(a11) [rounded corners=2pt] |- ($(a12)+(0,\u)$) -- node {(\str\tha)_{\mal}\objd} ($(a13)+(0,\u)$) -| (a14)
;
\draw[1cell=.8]
(a21) [rounded corners=2pt] |- ($(a22)+(0,-\u)$) -- node {(\str\ups)_{\mal}\objd} ($(a23)+(0,-\u)$) -| (a24)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\t{25} \def\v{-1.6} \def\c{.42} \def\d{.7ex}
\draw[0cell=.8]
(0,0) node (a1) {\phantom{X}}
(a1)++(2.5,0) node (a2) {\phantom{X}}
(a1)++(-\c,0) node (a1') {(\str X)\mal}
(a2)++(\c,0) node (a2') {(\str Y)\mal}
(a1)++(0,\v) node (b1) {\phantom{X}}
(a2)++(0,\v) node (b2) {\phantom{X}}
(b1)++(-\c,0) node (b1') {(\str X)\nbeta}
(b2)++(\c,0) node (b2') {(\str Y)\nbeta}
;
\draw[1cell=.7]
(a1) edge[bend left=\t] node[pos=.4] {(\str\tha)_{\mal}} (a2)
(a1) edge[bend right=\t] node[swap,pos=.6] {(\str\ups)_{\mal}} (a2)
(b1) edge[bend left=\t] node[pos=.4] {(\str\tha)_{\nbeta}} (b2)
(b1) edge[bend right=\t] node[swap,pos=.6] {(\str\ups)_{\nbeta}} (b2)
(a1) edge[transform canvas={xshift=-\d}] node[swap] {(\str X)\psi} (b1)
(a2) edge[transform canvas={xshift=\d}] node {(\str Y)\psi} (b2)
;
\draw[2cell=.8]
node[between=a1 and a2 at .3, rotate=-90, 2label={above, (\str\Theta)_{\mal}}] {\Rightarrow}
node[between=b1 and b2 at .3, rotate=-90, 2label={above, (\str\Theta)_{\nbeta}}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.3}
\draw[0cell=.85]
(0,0) node (a11) {(Y\psi)(Y\phi)(\tha_{\ldea}x)}
(a11)++(4.5,0) node (a12) {(Y\psi)(Y\phi)(\ups_{\ldea}x)}
(a11)++(0,\v) node (a21) {Y(\psi\phi)(\tha_{\ldea}x)}
(a12)++(0,\v) node (a22) {Y(\psi\phi)(\ups_{\ldea}x)}
;
\draw[1cell=.8]
(a21) edge[transform canvas={yshift=\u}] node {Y(\psi\phi)\Theta_{\ldea,x}} (a22)
(a21) edge node {Y^{-2}_{\psi,\phi,\tha_{\ldea}x}} (a11)
(a11) edge[transform canvas={yshift=\u}] node {(Y\psi)(Y\phi)\Theta_{\ldea,x}} (a12)
(a12) edge node {Y^2_{\psi,\phi,\ups_{\ldea}x}} (a22)
;
\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[vcenter]
\def\h{2} \def\v{-1.4} \def\s{.8} \def\t{.8} \def\c{.1} \def\d{-.3} \def\r{20}
\def\boundary{
\draw[0cell=\s]
(0,0) node (a11) {\Asgmal}
(a11)++(\h,0) node (a12) {\phantom{\Asgnbeta}}
(a12)++(0,.03) node (a12') {\Asgnbeta}
(a11)++(0,2*\v) node (a31) {\proBmal}
(a12)++(0,2*\v) node (a32) {\phantom{\proBnbeta}}
(a32)++(0,.02) node (a32') {\proBnbeta} 
;
\draw[1cell=\t]
(a11) edge node {\Asgpsi} (a12)
(a31) edge node[swap] {(\Rg\B)\objx} (a32)
;}
\boundary
\draw[0cell=\s]
(a11)++(0,\v) node (a21) {\Bsgmal}
(a12)++(0,\v) node (a22) {\phantom{\Bsgnbeta}}
(a22)++(0,.02) node (a22') {\Bsgnbeta}
;
\draw[1cell=\t]
(a11) edge node[swap] {(\Sgosg f)_{\mal}} (a21)
(a21) edge node[swap] {\cgs_{\B,\mal}} (a31)
(a12') edge node {(\Sgosg f)_{\nbeta}} (a22')
(a22') edge node {\cgs_{\B,\nbeta}} (a32')
(a21) edge node {\Bsgpsi} (a22)
;
\draw[2cell=\t]
node[between=a11 and a22 at .5] {=}
node[between=a31 and a22 at .5, rotate=\r, shift={(\c,\d)}, 2labelw={above,\cgs_{\B,\objx},1pt}] {\Rightarrow}
;
\begin{scope}[shift={(2.2*\h,0)}]
\boundary
\draw[0cell=\s]
(a11)++(0,\v) node (a21) {\proAmal}
(a12)++(0,\v) node (a22) {\phantom{\proAnbeta}}
(a22)++(0,.02) node (a22') {\proAnbeta}
;
\draw[1cell=\t]
(a11) edge node[swap] {\cgs_{\A,\mal}} (a21)
(a21) edge node[swap] {f^m} (a31)
(a12') edge node {\cgs_{\A,\nbeta}} (a22')
(a22') edge node {f^n} (a32')
(a21) edge node {(\Rg\A)\objx} (a22)
;
\draw[2cell=\t]
node[between=a21 and a12 at .5, rotate=\r, shift={(\c,-.1)}, 2labelw={above,\cgs_{\A,\objx},1pt}] {\Rightarrow}
node[between=a31 and a22 at .5, rotate=\r, shift={(\c,\d)}, 2labelw={above,(\Rg f)_{\objx},1pt}] {\Rightarrow}
;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\draw[0cell=.9]
(0,0) node (a1) {\bang{\gaB(x_j ; \ang{f a_{\{i\}}}_{i \in \psiinv j})}_j}
(a1)++(0,-1.4) node (a2) {\bang{f\gaA(x_j ; \ang{a_{\{i\}}}_{i \in \psiinv j})}_j}
(a1)++(3.5,0) node (a3) {\ang{fa_{\psiinv j}}_j}
;
\draw[1cell=.85]
(a1) edge[shorten >=-.3ex] node[swap] {\ang{\actf_{|\psiinv j|}}_j} (a2)
(a2) [rounded corners=2pt] -| node[pos=.8] {\ang{f\gl_{x_j ;\, \psiinv j ,\, \ang{\{i\}}_{i \in \psiinv j}}}_j} (a3)
;
\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[vcenter]
\def\v{1.4} \def\h{2.8} \def\u{-1.2} \def\w{1}
\draw[0cell]
(0,0) node (a1) {\AlgstpsO}
(a1)++(\h,0) node (b) {\AlgpspsO}
(a1)++(0,-\v) node (a2) {\DGCatg}
(a2)++(0,.2) node (a2') {\phantom{\DGCatg}}
(a2)++(0,-\v) node (a3) {\FGCatgps}
(a3)++(\h,0) node (a4) {\FGCatg}
(a4)++(\h,0) node (a5) {\FGTopg}
(a5)++(0,\v) node (a6) {\FGTopg}
(a6)++(0,\v) node (a7) {\Gspec}
;
\draw[1cell=.9]
(a1) edge[right hook->] node {\algi} (b)
(b) edge node {\Khshosg} (a7)
(b) edge node {\Sgosg} (a4)
(a1) edge node[swap] {\Rg} (a2)
(a2) edge node[swap] {\gzest} (a3)
(a3) edge[transform canvas={yshift=-.3ex}] node[swap] {\str} (a4)
(a4) edge[transform canvas={yshift=.6ex}, left hook->] node[swap] {\Incj} (a3)
(a4) edge node {\clast} (a5)
(a5) edge node {\Bc} (a6)
(a6) edge node {\Kfg} (a7)
(a4) edge[bend right=10,shorten >=.2ex] node[swap] {\gxist} (a2')
(a1) [rounded corners=2pt] -| ($(a2)+(\u,0)$) -- node[pos=0,swap] {\Kgmmo} ($(a3)+(\u,0)$) |- ($(a5)+(0,-.6)$) -| node[pos=0,swap] {\phantom{x}} ($(a5)+(\w,0)$) |- (a7)
;
\draw[2cell=.9]
node[between=a1 and a2 at .55, shift={(.4*\h,0)}, rotate=180, 2label={below,\cgs}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\u{-1.4} \def\v{-.9}
\draw[0cell=.9]
(0,0) node (a11) {\Kfg\Bc\clast\str\Incj\Sgosg\algi}
(a11)++(0,\u) node (a21) {\Kfg\Bc\clast\Sgosg\algi}
(a21)++(0,\v) node (a31) {\Khshosg\algi}
(a11)++(3.5,0) node (a12) {\Kfg\Bc\clast\str\gzest\gxist\Sgosg\algi}
(a12)++(0,\u) node (a22) {\Kfg\Bc\clast\str\gzest\Rg}
(a22)++(0,\v) node (a32) {\phantom{\Kgmmo}}
(a32)++(0,-.03) node (a32') {\Kgmmo}
;
\draw[1cell=.85]
(a11) edge node[swap] {\Kfg\Bc\clast \strv_{\Sgosg\algi}} (a21)
(a12) edge node[swap] {\Kfg\Bc\clast\str\gzest \cgs} (a22)
(a11) edge[equal] (a12)
(a21) edge[equal] (a31)
(a22) edge[equal] (a32')
;
\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[vcenter]
\def\v{-1}
\draw[0cell]
(0,0) node (a11) {\Comeg}
(a11)++(2.5,0) node (a12) {\Comeg}
(a11)++(0,\v) node (a21) {\C}
(a12)++(0,\v) node (a22) {\C}
;
\draw[1cell=.9]
(a11) edge[equal] (a21)
(a12) edge[equal] (a22)
(a11) edge node {\Cbracg} (a12)
(a21) edge node {g^\ome_{\mstar}} (a22)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{1.8} \def\g{1.6} \def\u{.7} \def\d{.05}
\draw[0cell]
(0,0) node (a1) {\ome}
(a1)++(\h,0) node (a2) {\phantom{\omeg}}
(a2)++(0,\d) node (a2') {\omeg}
(a2)++(\g,0) node (a3) {\phantom{\omeg}}
(a3)++(0,\d) node (a3') {\omeg}
(a3)++(\h,0) node (a4) {\ome.}
;
\draw[1cell=.9]
(a1) edge node {\rep_{\omeg}} node[swap] {\iso} (a2)
(a2) edge node {g} node[swap] {\iso} (a3)
(a3) edge node {\rep_{\omeg}^{-1}} node[swap] {\iso} (a4)
(a1) [rounded corners=2pt] |- ($(a2)+(0,\u)$) -- node {g^\ome} ($(a3)+(0,\u)$) -| (a4)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1}
\draw[0cell]
(0,0) node (a11) {\Comeg}
(a11)++(2.5,0) node (a12) {\Comeg}
(a11)++(0,\v) node (a21) {\C}
(a12)++(0,\v) node (a22) {\C}
;
\draw[1cell=.9]
(a11) edge[equal] (a21)
(a12) edge[equal] (a22)
(a11) edge node {\Cbracu} (a12)
(a21) edge node {u^\ome_{\mstar}} (a22)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{1.8} \def\g{1.5} \def\u{.7} \def\d{.05}
\draw[0cell]
(0,0) node (a1) {\ome}
(a1)++(\h,0) node (a2) {\phantom{\omeg}}
(a2)++(0,\d) node (a2') {\omeg}
(a2)++(\g,0) node (a3) {\phantom{\omeg}}
(a3)++(0,\d) node (a3') {\omeg}
(a3)++(\h,0) node (a4) {\ome.}
;
\draw[1cell=.9]
(a1) edge node {\rep_{\omeg}} node[swap] {\iso} (a2)
(a2) edge node {u} (a3)
(a3) edge node {\rep_{\omeg}^{-1}} node[swap] {\iso} (a4)
(a1) [rounded corners=2pt] |- ($(a2)+(0,\u)$) -- node {u^\ome} ($(a3)+(0,\u)$) -| (a4)
;
\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[vcenter]
\def\h{4.2} \def\u{-1} \def\v{-1.4}
\draw[0cell=.9]
(0,0) node (a11) {(\Kfgsi X)_A \sma S^{B \setminus i(A)}}
(a11)++(\h,0) node (a12) {(\Kfgsi X)_B}
(a11)++(0,\u) node (a21) {\big( \txint^{\ordn \in \Fsk} (S^A)^n \sma X\ordn \big) \sma S^{B \setminus i(A)}}
(a12)++(0,\u) node (a22) {\txint^{\ordn \in \Fsk} (S^B)^n \sma X\ordn}
(a21)++(0,\v) node (a3) {\txint^{\ordn \in \Fsk} \big( (S^A)^n \sma S^{B \setminus i(A)} \big) \sma X\ordn}
;
\draw[1cell=.8]
(a11) edge node {i_*} (a12)
(a11) edge[equal] (a21)
(a12) edge[equal] (a22)
(a21) edge node[swap] {\iso} (a3)
(a3) [rounded corners=2pt] -| node[pos=.25] {\txint^{\ordn} \assm_n \sma 1_{X\ordn}} (a22)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\t{28}
\draw[0cell]
(0,0) node (a1) {\Fsk}
(a1)++(1.8,0) node (a2) {\phantom{\Gsk}}
(a2)++(.35,-.04) node (a2') {\Gtopst}
;
\draw[1cell=.9]
(a1) edge[bend left=\t] node {X} (a2)
(a1) edge[bend right=\t] node[swap] {Y} (a2)
;
\draw[2cell]
node[between=a1 and a2 at .42, rotate=-90, 2label={above,\tha}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.4}
\draw[0cell=.9]
(0,0) node (a11) {(\Kfgsi X)_A}
(a11)++(2.7,0) node (a12) {\txint^{\ordn \in \Fsk} (S^A)^n \sma X\ordn}
(a11)++(0,\v) node (a21) {(\Kfgsi Y)_A}
(a12)++(0,\v) node (a22) {\txint^{\ordn \in \Fsk} (S^A)^n \sma Y\ordn}
;
\draw[1cell=.8]
(a11) edge[equal] (a12)
(a21) edge[equal] (a22)
(a11) edge[transform canvas={xshift=1em}] node[swap] {(\Kfgsi\tha)_A} (a21)
(a12) edge[transform canvas={xshift=-2em}, shorten <=-.5ex] node {\txint^{\ordn} 1_{(S^A)^n} \sma \tha_{\ordn}} (a22)
;
\end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[vcenter]
\def\s{.85} \def\t{.9} \def\v{1.4} \def\h{2.8} \def\u{-1.2} \def\w{1.2} \def\c{1.2ex} \def\d{20} \def\e{.085}
\draw[0cell]
(0,0) node (b1) {\Parcat}
(b1)++(\h,0) node (b2) {\FGCat}
(b2)++(\h,0) node (b3) {\FGTop}
(b1)++(0,-\v) node (a1) {\Algiopg}
(a1)++(0,-\v) node (a2) {\DGCatg}
(a2)++(0,.2) node (a2') {\phantom{\DGCatg}}
(a2)++(0,-\v) node (a3) {\FGCatgps}
(a3)++(\h,0) node (a4) {\FGCatg}
(a4)++(\h,0) node (a5) {\FGTopg}
(a5)++(0,\v) node (a6) {\FGTopg}
(a6)++(0,\v) node (a7) {\Sptopg}
(a7)++(0,\e) node (a7') {\phantom{\Sptopg}}
(a7)++(0,-\e) node (a7'') {\phantom{\Sptopg}}
;
\draw[1cell=\s]
(b1) edge node {\Jscg} (b2)
(b2) edge node {\clast} (b3)
(b3) edge node {\Kfgsi} (a7)
(b1) edge node[swap] {\Ig} (a1)
(a1) edge node[swap] {\Rg} (a2)
(a2) edge node[swap] {\gzest} (a3)
(a3) edge[transform canvas={yshift=-.3ex}] node[swap] {\str} (a4)
(a4) edge[transform canvas={yshift=.6ex}, left hook->] node[swap] {\Incj} (a3)
(a4) edge node {\clast} (a5)
(a5) edge[bend left=\d,transform canvas={xshift=-\c}] node {1} (a6)
(a5) edge[bend right=\d,transform canvas={xshift=\c}] node[swap] {\Bc} (a6)
(a6) edge node[swap] {\Kfgs} (a7)
(a4) edge[bend right=10,shorten >=.2ex] node[swap] {\gxist} (a2')
(b2) edge node[pos=.4] {\Lg} (a4)
(b3) edge[bend right=23,shorten >=-.2ex,transform canvas={xshift=-1.3em}] node[swap,pos=.6] {\Lg} (a6)
(a1) [rounded corners=2pt] -| ($(a2)+(\u,0)$) -- node[pos=0,swap] {\Kiopgb} ($(a3)+(\u,0)$) |- ($(a5)+(0,-.6)$) -| node[pos=0,swap] {\phantom{x}} ($(a5)+(\w,0)$) |- (a7'')
;
\draw[1cell=\s]
(b1) [rounded corners=2pt] |- ($(b2)+(-1,.7)$) -- node {\Kscgb} ($(b2)+(1,.7)$) -| ($(b3)+(\w,0)$) |- (a7')
;
\draw[2cell=\t]
node[between=a5 and a6 at .45, rotate=180, 2label={below,\retn}] {\Rightarrow}
node[between=b2 and b3 at .4, shift={(0,-.8*\v)}] {\iso}
node[between=b3 and a7 at .65, shift={(-.15*\h,0)}] {\iso}
;
\draw[2cell]
node[between=a1 and a2 at 0, shift={(.5*\h,0)}, rotate=180, 2label={below,\cglg}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[vcenter]
\def\t{28}
\draw[0cell]
(0,0) node (a1) {\phantom{A}}
(a1)++(1.8,0) node (a2) {\phantom{A}}
(a1)++(-1.6,0) node (a1') {(\Rg\Ig\C)\mal = \Comegmal}
(a2)++(1.6,.03) node (a2') {\Comegnbeta = (\Rg\Ig\C)\nbeta}
;
\draw[1cell=.8]
(a1) edge[bend left=\t] node {\objx_*} (a2)
(a1) edge[bend right=\t] node[swap] {\objy_*} (a2)
;
\draw[2cell=.9]
node[between=a1 and a2 at .42, rotate=-90, 2label={above,\objp_*}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.5} \def\d{-1.3}
\draw[0cell]
(0,0) node (a11) {\objx_*\obja}
(a11)++(2.7,0) node (a12) {\bang{\,\txsum_{\ell \in \ufs{|\psiinv j|}} \, \iphijlomest a_{\obij\ell}}_{j \in \ufsn}}
(a11)++(0,\v) node (a21) {\objy_*\obja}
(a12)++(0,\v) node (a22) {\bang{\,\txsum_{\ell \in \ufs{|\psiinv j|}} \, \ivphijlomest a_{\obij\ell}}_{j \in \ufsn}}
(a12)++(\d,0) node (a12') {\phantom{\sum}}
(a22)++(\d,0) node (a22') {\phantom{\sum}}
;
\draw[1cell=.8]
(a11) edge[equal] (a12)
(a21) edge[equal] (a22)
(a11) edge node[swap] {\objp_*^{\obja}} (a21)
(a12') edge[] node {\bang{\,\txsum_{\ell \in \ufs{|\psiinv j|}} \, [\ivphijlome,\iphijlome]_{\mstar}^{a_{\obij\ell}}}_{j \in \ufsn}} (a22')
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\t{25}
\draw[0cell]
(0,0) node (a1) {\phantom{\Fsk}}
(a1)++(-.05,0) node (a1') {\DG}
(a1)++(2.5,0) node (a2) {\phantom{\Fsk}}
(a2)++(.32,-.02) node (a2') {\Gcatst}
;
\draw[1cell=.8]
(a1) edge[bend left=\t] node {\Rg\Ig\C} (a2)
(a1) edge[bend right=\t] node[swap] {\Rg\Ig\D} (a2)
;
\draw[2cell=.9]
node[between=a1 and a2 at .33, rotate=-90, 2label={above,\Rg\Ig\fun}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}[vcenter]
\def\h{2.5} \def\v{1.4}
\draw[0cell]
(0,0) node (a1) {\Parcat}
(a1)++(.95*\h,0) node (a2) {\Algiopg}
(a2)++(1.1*\h,0) node (a3) {\DGCatg}
(a1)++(0,\v) node (b1) {\FGCat}
(a3)++(0,\v) node (b2) {\FGCatg}
;
\draw[1cell=.85]
(a1) edge node {\Ig} (a2)
(a2) edge node {\Rg} (a3)
(a1) edge node {\Jscg} (b1)
(b1) edge node {\Lg} (b2)
(b2) edge node {\gxist} (a3)
;
\draw[2cell]
node[between=b1 and b2 at .45, shift={(0,-.5*\v)}, rotate=-90, 2label={above,\cglg}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.4}
\draw[0cell]
(0,0) node (a11) {\gxist\Lg\Jscg\C}
(a11)++(3,0) node (a12) {\gxist\Lg\Jscg\D}
(a11)++(0,\v) node (a21) {\Rg\Ig\C}
(a12)++(0,\v) node (a22) {\Rg\Ig\D}
;
\draw[1cell=.85]
(a11) edge node {\gxist\Lg\Jscg\fun} (a12)
(a12) edge node {\cglgd} (a22)
(a11) edge node[swap] {\cglgc} (a21)
(a21) edge node {\Rg\Ig\fun} (a22)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.4}
\draw[0cell]
(0,0) node (a11) {\Cboxn}
(a11)++(2.6,0) node (a12) {\Dboxn}
(a11)++(0,\v) node (a21) {\Comegnbeta}
(a12)++(0,\v) node (a22) {\Domegnbeta}
;
\draw[1cell=.85]
(a11) edge node {\fboxn} (a12)
(a12) edge node {\cglgdnbeta} (a22)
(a11) edge node[swap] {\cglgcnbeta} (a21)
(a21) edge node {\fun^n} (a22)
;
\end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[vcenter]
\def\h{2.8} \def\v{-1.5} \def\u{-\v} \def\w{1}
\draw[0cell]
(0,0) node (a1) {(\Ksc\C)_G}
(a1)++(0,\v) node (a2) {\gacomegs}
(a2)++(0,\v) node (a3) {\kcg}
(a3)++(0,\v) node (a4) {\Kscgb\C}
(a4)++(0,-\w) node (a5) {\Kfgsi\clast\Jscg\C}
(a5)++(\h,0) node (a6) {\Kfgs\Lg\clast\Jscg\C}
(a6)++(1.4*\h,0) node (a7) {\Kfgs\clast\Lg\Jscg\C}
(a7)++(0,\u) node (a8) {\Kfgs\clast\str\Incj\Lg\Jscg\C}
(a8)++(0,\w) node (a9) {\Kfgs\clast\str\gzest\gxist\Lg\Jscg\C}
(a9)++(0,\u) node (a10) {\Kfgs\clast\str\gzest\Rg\Ig\C}
(a10)++(0,\u) node (a11) {\Kfgs\Bc\clast\str\gzest\Rg\Ig\C}
(a11)++(-\h,0) node (a12) {\phantom{\Kiopgb\Ig\C}}
(a12)++(0,.03) node (a12') {\Kiopgb\Ig\C}
;
\draw[1cell=.85]
(a1) edge node[swap] {\ascgc} (a2)
(a3) edge node {\bscgc} (a2) 
(a3) edge node[swap] {\Isc^\C} (a4)
(a4) edge[equal] (a5)
(a6) edge node[swap] {\iso} (a5)
(a7) edge node[swap] {\Kfgs(\iso)} (a6)
(a8) edge node[swap,pos=.4] {\Kfgs\clast\strv_{\Lgsub\Jscg\C}} (a7)
(a9) edge[equal] (a8)
(a9) edge node {\Kfgs\clast\str\gzest\cglgc} (a10)
(a11) edge node[swap,pos=.45] {\Kfgs\retn_{\clast\str\gzest\Rg\Ig\C}} (a10)
(a11) edge[equal,transform canvas={yshift=.3ex}] (a12)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\s{.85} \def\t{.9} \def\v{1.4} \def\h{2.8} \def\u{-1.2} \def\w{1.2} \def\c{1.2ex} \def\d{20} \def\e{.085}
\draw[0cell]
(0,0) node (b1) {\Parcat}
(b1)++(\h,0) node (b2) {\FGCat}
(b2)++(\h,0) node (b3) {\FGTop}
(b1)++(0,-\v) node (a1) {\Algiopg}
(a1)++(0,-\v) node (a2) {\DGCatg}
(a2)++(0,.2) node (a2') {\phantom{\DGCatg}}
(a2)++(0,-\v) node (a3) {\FGCatgps}
(a3)++(\h,0) node (a4) {\FGCatg}
(a4)++(\h,0) node (a5) {\FGTopg}
(a5)++(0,\v) node (a6) {\FGTopg}
(a6)++(0,\v) node (a7) {\Sptopg}
(a7)++(0,\e) node (a7') {\phantom{\Sptopg}}
(a7)++(0,-\e) node (a7'') {\phantom{\Sptopg}}
;
\draw[1cell=\s]
(b1) edge node {\Jscg} (b2)
(b2) edge node {\clast} (b3)
(b3) edge node {\Kfgsi} (a7)
(b1) edge node[swap] {\Ig} (a1)
(a1) edge node[swap] {\Rg} (a2)
(a2) edge node[swap] {\gzest} (a3)
(a3) edge[transform canvas={yshift=-.3ex}] node[swap] {\str} (a4)
(a4) edge[transform canvas={yshift=.6ex}, left hook->] node[swap] {\Incj} (a3)
(a4) edge node {\clast} (a5)
(a5) edge[bend left=\d,transform canvas={xshift=-\c}] node {1} (a6)
(a5) edge[bend right=\d,transform canvas={xshift=\c}] node[swap] {\Bc} (a6)
(a6) edge node[swap] {\Kfgs} (a7)
(a4) edge[bend right=10,shorten >=.2ex] node[swap] {\gxist} (a2')
(b2) edge node[pos=.4] {\Lg} (a4)
(b3) edge[bend right=23,shorten >=-.2ex,transform canvas={xshift=-1.3em}] node[swap,pos=.6] {\Lg} (a6)
(a1) [rounded corners=2pt] -| ($(a2)+(\u,0)$) -- node[pos=0,swap] {\Kiopgb} ($(a3)+(\u,0)$) |- ($(a5)+(0,-.6)$) -| node[pos=0,swap] {\phantom{x}} ($(a5)+(\w,0)$) |- (a7'')
;
\draw[1cell=\s]
(b1) [rounded corners=2pt] |- ($(b2)+(-1,.7)$) -- node {\Kscgb} ($(b2)+(1,.7)$) -| ($(b3)+(\w,0)$) |- (a7')
;
\draw[2cell=\t]
node[between=a5 and a6 at .45, rotate=180, 2label={below,\retn}] {\Rightarrow}
node[between=b2 and b3 at .4, shift={(0,-.8*\v)}] {\iso}
node[between=b3 and a7 at .65, shift={(-.15*\h,0)}] {\iso}
;
\draw[2cell]
node[between=a1 and a2 at 0, shift={(.5*\h,0)}, rotate=180, 2label={below,\cglg}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}[vcenter]
\def\v{-1.3} \def\c{-1.5}\def\d{1.5}  \def\s{.85}
\draw[0cell=.9]
(0,0) node (a1) {\tu \otimes \Op(k)}
(a1)++(0,\v) node (a2) {\Op(1) \otimes \Op(k)}
(a2)++(0,\v) node (a3) {\Op(k)}
(a1)++(3,0) node (b1) {\Op(n) \otimes \tu^{\otimes n}}
(b1)++(0,\v) node (b2) {\Op(n) \otimes \Op(1)^{\otimes n}}
(b2)++(0,\v) node (b3) {\Op(n)}
;
\draw[1cell=\s]
(a1) edge node {\opu \otimes 1} (a2)
(a2) edge node {\ga} (a3)
(b1) edge node[swap] {1 \otimes \opu^{\otimes n}} (b2)
(b2) edge node[swap] {\ga} (b3)
(a1) [rounded corners=2pt] -| ($(a2)+(\c,1)$) -- node[swap] {\la} ($(a2)+(\c,-1)$) |- (a3)
;
\draw[1cell=\s]
(b1) [rounded corners=2pt] -| ($(b2)+(\d,1)$) -- node {\rho} ($(b2)+(\d,-1)$) |- (b3)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\s{.8} \def\h{5} \def\v{-1.5}
\draw[0cell=.85]
(0,0) node (a1) {\bigg\lbrack\Op(n) \otimes \bigotimes_{i=1}^n \Op(k_i)\bigg\rbrack \otimes \bigotimes_{i=1}^n \bigg\lbrack \bigotimes_{r=1}^{k_i} \Op(\ell_{i,r})\bigg\rbrack}
(a1)++(0,1.3*\v) node (a2) {\Op(n) \otimes \bigotimes_{i=1}^n \bigg\lbrack \Op(k_i) \otimes  \bigotimes_{r=1}^{k_i} \Op(\ell_{i,r})\bigg\rbrack}
(a1)++(\h,-.7*\v) node (b1) {\Op(k) \otimes \bigotimes_{i=1}^n \bigg\lbrack \bigotimes_{r=1}^{k_i} \Op(\ell_{i,r})\bigg\rbrack}
(b1)++(0,\v) node (b2) {\Op(\ell)}
(b2)++(0,\v) node (b3) {\Op(n) \otimes \bigotimes_{i=1}^n \Op(\ell_{i})}
;
\draw[1cell=\s]
(a1) edge[shorten >=-.5ex] node[swap] {\text{permute}} (a2)
(a2) edge node {1 \otimes \txotimes_i \ga} (b3)
(b3) edge node {\ga} (b2)
(b1) edge node[swap] {\ga} (b2)
(a1) [rounded corners=2pt] |- node[pos=.8] {\ga \otimes 1} (b1)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.4}
\draw[0cell=.9]
(0,0) node (a11) {\Op(n) \otimes \txotimes_{i=1}^n \Op(k_i)}
(a11)++(0,\v) node (a21) {\Op(n) \otimes \txotimes_{i=1}^n \Op(k_{\si_i})}
(a11)++(3,0) node (a12) {\Op(k)}
(a12)++(0,\v) node (a22) {\Op(k)}
;
\draw[1cell=.8]
(a11) edge node[swap] {\si \otimes \sigmainv} (a21)
(a21) edge node {\ga} (a22)
(a11) edge node {\ga} (a12)
(a12) edge node {\sigmabar} (a22)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.4}
\draw[0cell=.9]
(0,0) node (a11) {\Op(n) \otimes \txotimes_{i=1}^n \Op(k_i)}
(a11)++(0,\v) node (a21) {\Op(n) \otimes \txotimes_{i=1}^n \Op(k_i)}
(a11)++(3,0) node (a12) {\Op(k)}
(a12)++(0,\v) node (a22) {\Op(k)}
;
\draw[1cell=.8]
(a11) edge node[swap] {1 \otimes \txotimes_i \tau_i} (a21)
(a21) edge node {\ga} (a22)
(a11) edge node {\ga} (a12)
(a12) edge node {\tau^\times} (a22)
;
\end{tikzpicture}

==> (inline-54) <==
\begin{tikzpicture}[vcenter]
\def\h{2.5} \def\u{.65}
\draw[0cell=.9]
(0,0) node (a1) {\tu \otimes \A}
(a1)++(\h,0) node (a2) {\Op(1) \otimes \A}
(a2)++(\h,0) node (a3) {\A}
;
\draw[1cell=.85]
(a1) edge node {\opu \otimes 1} (a2)
(a2) edge node {\gaA} (a3)
(a1) [rounded corners=2pt] |- ($(a2)+(-1,\u)$) -- node {\la} ($(a2)+(1,\u)$) -| (a3)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\s{.8} \def\h{5} \def\v{-1.3}
\draw[0cell=.85]
(0,0) node (a1) {\bigg\lbrack\Op(n) \otimes \bigotimes_{i=1}^n \Op(k_i)\bigg\rbrack \otimes \A^{\otimes (k_1 + \cdots + k_n)}}
(a1)++(0,2*\v) node (a2) {\Op(n) \otimes \bigotimes_{i=1}^n \big\lbrack \Op(k_i) \otimes \A^{\otimes k_i}\big\rbrack}
(a1)++(\h,0) node (b1) {\Op(k) \otimes \A^{\otimes k}}
(b1)++(0,\v) node (b2) {\A}
(b2)++(0,\v) node (b3) {\Op(n) \otimes \A^{\otimes n}}
;
\draw[1cell=\s]
(a1) edge node[swap] {\text{permute}} (a2)
(a2) edge node {1 \otimes \txotimes_i \gaA} (b3)
(b3) edge node {\gaA} (b2)
(a1) edge node {\ga \otimes 1} (b1)
(b1) edge node[swap] {\gaA} (b2)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.4} \def\s{.85} \def\p{.25}
\draw[0cell=.9]
(0,0) node (a11) {\Op(n) \otimes \A^{\otimes n}}
(a11)++(0,\v) node (a21) {\Op(n) \otimes \A^{\otimes n}}
(a11)++(2,.5*\v) node (a12) {\A}
;
\draw[1cell=\s]
(a11) edge[transform canvas={xshift=1em}] node[swap] {\si \otimes \sigmainv} (a21)
(a21) [rounded corners=2pt] -| node[pos=\p] {\gaA} (a12)
;
\draw[1cell=\s]
(a11) [rounded corners=2pt] -| node[pos=\p] {\gaA} (a12)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.4} \def\s{.85} \def\p{.25}
\draw[0cell=.9]
(0,0) node (a11) {\Op(n) \otimes \A^{\otimes n}}
(a11)++(0,\v) node (a21) {\Op(n) \otimes \B^{\otimes n}}
(a11)++(2.5,0) node (a12) {\A}
(a12)++(0,\v) node (a22) {\B}
;
\draw[1cell=\s]
(a11) edge[transform canvas={xshift=1em}] node[swap] {1 \otimes f^{\otimes n}} (a21)
(a21) edge node {\gaB} (a22)
(a11) edge node {\gaA} (a12)
(a12) edge node {f} (a22)
;
\end{tikzpicture}
